EMA: Approximate Nearest Neighbor Search with General Attribute Filtering and Dynamic Updates

Filtering approximate nearest neighbor search (Filtering ANNS) retrieves approximate nearest neighbors subject to attribute constraints in applications such as recommendation, retrieval-augmented generation (RAG), and LLM agent memory. However, predicate-specialized methods target either range or label filtering and can incur substantial index construction time, whereas predicate-agnostic methods support arbitrary predicates but struggle to sustain throughput and recall across a wide range of selectivities. In this paper, we propose EMA, a Filtering ANNS algorithm that supports multi-predicate queries over mixed numerical and categorical attributes as well as efficient dynamic updates. EMA attaches compact summaries, called Markers, to graph edges to record the attributes of candidates removed by geometric pruning. During query processing, EMA performs Marker-guided joint search with bounded edge recovery, enabling efficient filtering while preserving graph navigability. On multi-predicate workloads, EMA achieves 1.20x-28.18x the query throughput of the best competing baseline at comparable recall. In our complete-record replacement experiment, EMA retains approximately 98% of its initial query throughput without rebuilding the graph.

==> CH3/figures/dynamic_delete.tex <==
\begingroup
\renewcommand{\sfdefault}{phv}
\newcommand{\dynlabel}{\sffamily\fontsize{8}{9.6}\selectfont}
\newcommand{\dynnote}{\sffamily\fontsize{7}{8.4}\selectfont}
\definecolor{dynOrange}{RGB}{242,133,39}
\definecolor{dynBlue}{RGB}{0,119,166}
\definecolor{dynGold}{RGB}{255,237,174}
\definecolor{dynBit}{RGB}{139,182,218}
\definecolor{dynRed}{RGB}{190,0,0}
\newcommand{\dynbits}[5]{%
    \begin{scope}[shift={(#1,#2)}]
        \foreach \value [count=\i from 0] in {#3,#4,#5} {
            \ifnum\value=1 \def\cellfill{dynBit}\else\def\cellfill{black!18}\fi
            \draw[fill=\cellfill,line width=0.45pt]
                (0.22*\i,0) rectangle (0.22*\i+0.22,0.28);
            \node[bit] at (0.22*\i+0.11,0.14) {\value};
        }
    \end{scope}%
}
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\dynlabel,
    point/.style={circle,draw=black,line width=0.55pt,minimum size=4.5mm,inner sep=0pt},
    orange/.style={point,fill=dynOrange},
    blue/.style={point,fill=dynBlue},
    gold/.style={point,fill=dynGold},
    edge/.style={draw=black,line width=0.65pt,->},
    bit/.style={font=\dynnote,inner sep=0pt},
    every label/.style={font=\dynlabel,inner sep=1pt},
    cross/.style={draw=dynRed,line width=1.3pt},
    title/.style={font=\rmfamily\bfseries\fontsize{8}{9.6}\selectfont,align=center,inner sep=0pt}
]
\path[use as bounding box] (-0.20,-0.65) rectangle (7.55,3.40);
\node[font=\dynnote,anchor=east] at (1.45,3.25) {Attribute bits:};
\node[gold,minimum size=2.8mm] at (1.70,3.25) {};
\dynbits{1.95}{3.11}{1}{0}{0}
\node[orange,minimum size=2.8mm] at (3.05,3.25) {};
\dynbits{3.30}{3.11}{0}{1}{0}
\node[blue,minimum size=2.8mm] at (4.40,3.25) {};
\dynbits{4.65}{3.11}{0}{0}{1}
\foreach \offset in {0,4} {
    \begin{scope}[shift={(\offset,0)}]
        % The inner radius is the source-to-retained-owner distance in each example.
        \fill[black!12]
            (0.20,0.10) ++(82:2.90)
            arc[start angle=82,end angle=15,radius=2.90]
            -- ++(195:1.088233)
            arc[start angle=15,end angle=82,radius=1.811767] -- cycle;
        \draw[dashed,line width=0.45pt]
            (0.20,0.10) ++(82:1.811767)
            arc[start angle=82,end angle=15,radius=1.811767];
        \ifnum\offset=0
            \node[point,fill=white,label=left:u] (u) at (0.20,0.10) {};
            \node[blue,label=above left:v] (owner) at (1.60,1.25) {};
            \node[gold,label=right:a] (retired) at (1.20,2.30) {};
        \else
            \draw[dashed,line width=0.55pt] (0.20,0.10) -- (1.20,2.30);
            \node[point,fill=white,label=left:u] (u) at (0.20,0.10) {};
            \node[gold,label=above left:a] (owner) at (1.60,1.25) {};
            \node[blue,label=right:v] (retired) at (1.20,2.30) {};
        \fi
        \node[orange,label=right:w] (w) at (2.45,1.35) {};
        \draw[edge] (u) -- (owner);
        \draw[cross] (1.05,2.15) -- (1.35,2.45);
        \draw[cross] (1.05,2.45) -- (1.35,2.15);
        \ifnum\offset=0
            \node[font=\dynnote,anchor=east] at (1.80,0.40) {Stored};
            \node[font=\dynnote,anchor=east] at (1.80,0.02) {Cleaned};
        \else
            \node[font=\dynnote,anchor=east] at (1.80,0.40) {Initial};
            \node[font=\dynnote,anchor=east] at (1.80,0.02) {Rebuilt};
        \fi
    \end{scope}
}
\dynbits{1.90}{0.26}{1}{1}{1}
\dynbits{1.90}{-0.12}{0}{1}{1}
\node[title] at (1.65,-0.60) {(a) Cleanup};
\begin{scope}[shift={(4,0)}]
    \node[font=\dynnote] at (0.35,1.94) {Old request};
    \dynbits{0.02}{1.53}{0}{1}{1}
    \dynbits{1.90}{0.26}{1}{0}{0}
    \dynbits{1.90}{-0.12}{1}{1}{0}
    \node[title] at (1.65,-0.60) {(b) Reconstruction};
\end{scope}
\end{tikzpicture}
\endgroup


==> CH5/figures/ablation_tikz.tex <==
% Created by tikzDevice version 0.12.6 on 2026-11-04 19:38:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72, 90.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 90.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (122.86, 90.34);
\end{scope}
\begin{scope}
\path[clip] ( 25.49, 24.90) rectangle (121.86, 68.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.49, 24.90) rectangle (121.86, 68.84);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 31.97) --
	(121.86, 31.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 44.26) --
	(121.86, 44.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 56.55) --
	(121.86, 56.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 68.84) --
	(121.86, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65, 24.90) --
	( 28.65, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.99, 24.90) --
	( 59.99, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.48, 24.90) --
	( 73.48, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.98, 24.90) --
	( 86.98, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.47, 24.90) --
	(100.47, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.31, 24.90) --
	(118.31, 68.84);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 31.97) -- (121.86, 31.97);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.65, 34.23) --
	( 42.15, 36.80) --
	( 50.04, 38.00) --
	( 59.99, 41.29) --
	( 66.54, 42.63) --
	( 73.48, 45.42) --
	( 86.98, 50.17) --
	(100.47, 56.68) --
	(108.36, 57.95) --
	(113.97, 59.05) --
	(118.31, 59.85);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.65, 35.54) --
	( 42.15, 39.04) --
	( 50.04, 41.01) --
	( 59.99, 45.10) --
	( 66.54, 46.41) --
	( 73.48, 52.17) --
	( 86.98, 59.00) --
	(100.47, 63.96) --
	(108.36, 61.59) --
	(113.97, 60.69) --
	(118.31, 59.11);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.5pt,line join=round] (100.47, 46.02) --
	(108.36, 50.69) --
	(113.97, 56.80) --
	(118.31, 59.50);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.98, 60.55) --
	(100.47, 64.93) --
	(108.36, 61.97) --
	(113.97, 60.72) --
	(118.31, 59.10);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 26.96, 32.54) --
	( 30.35, 32.54) --
	( 30.35, 35.92) --
	( 26.96, 35.92) --
	cycle;

\path[fill=fillColor] ( 40.45, 35.10) --
	( 43.84, 35.10) --
	( 43.84, 38.49) --
	( 40.45, 38.49) --
	cycle;

\path[fill=fillColor] ( 48.35, 36.30) --
	( 51.74, 36.30) --
	( 51.74, 39.69) --
	( 48.35, 39.69) --
	cycle;

\path[fill=fillColor] ( 58.29, 39.60) --
	( 61.68, 39.60) --
	( 61.68, 42.99) --
	( 58.29, 42.99) --
	cycle;

\path[fill=fillColor] ( 64.84, 40.94) --
	( 68.23, 40.94) --
	( 68.23, 44.33) --
	( 64.84, 44.33) --
	cycle;

\path[fill=fillColor] ( 71.79, 43.72) --
	( 75.18, 43.72) --
	( 75.18, 47.11) --
	( 71.79, 47.11) --
	cycle;

\path[fill=fillColor] ( 85.28, 48.48) --
	( 88.67, 48.48) --
	( 88.67, 51.87) --
	( 85.28, 51.87) --
	cycle;

\path[fill=fillColor] ( 98.78, 54.98) --
	(102.17, 54.98) --
	(102.17, 58.37) --
	( 98.78, 58.37) --
	cycle;

\path[fill=fillColor] (106.67, 56.25) --
	(110.06, 56.25) --
	(110.06, 59.64) --
	(106.67, 59.64) --
	cycle;

\path[fill=fillColor] (112.27, 57.36) --
	(115.66, 57.36) --
	(115.66, 60.75) --
	(112.27, 60.75) --
	cycle;

\path[fill=fillColor] (116.61, 58.16) --
	(120.00, 58.16) --
	(120.00, 61.55) --
	(116.61, 61.55) --
	cycle;
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 28.65, 35.54) circle (  1.69);

\path[fill=fillColor] ( 42.15, 39.04) circle (  1.69);

\path[fill=fillColor] ( 50.04, 41.01) circle (  1.69);

\path[fill=fillColor] ( 59.99, 45.10) circle (  1.69);

\path[fill=fillColor] ( 66.54, 46.41) circle (  1.69);

\path[fill=fillColor] ( 73.48, 52.17) circle (  1.69);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 86.98, 63.18) --
	( 89.26, 59.23) --
	( 84.69, 59.23) --
	cycle;
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 86.98, 59.00) circle (  1.69);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 98.78, 46.02) --
	(100.47, 47.72) --
	(102.17, 46.02) --
	(100.47, 44.33) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (100.47, 67.57) --
	(102.75, 63.62) --
	( 98.19, 63.62) --
	cycle;
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (100.47, 63.96) circle (  1.69);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (106.67, 50.69) --
	(108.36, 52.39) --
	(110.06, 50.69) --
	(108.36, 49.00) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (108.36, 64.60) --
	(110.65, 60.65) --
	(106.08, 60.65) --
	cycle;
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (108.36, 61.59) circle (  1.69);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (112.27, 56.80) --
	(113.97, 58.50) --
	(115.66, 56.80) --
	(113.97, 55.11) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (113.97, 63.36) --
	(116.25, 59.40) --
	(111.68, 59.40) --
	cycle;
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (113.97, 60.69) circle (  1.69);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (116.61, 59.50) --
	(118.31, 61.19) --
	(120.00, 59.50) --
	(118.31, 57.80) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (118.31, 61.74) --
	(120.59, 57.78) --
	(116.03, 57.78) --
	cycle;
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (118.31, 59.11) circle (  1.69);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 26.96, 26.75) --
	( 28.65, 28.44) --
	( 30.35, 26.75) --
	( 28.65, 25.05) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 28.65, 32.30) --
	( 30.94, 28.35) --
	( 26.37, 28.35) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 40.45, 26.75) --
	( 42.15, 28.44) --
	( 43.84, 26.75) --
	( 42.15, 25.05) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 42.15, 32.30) --
	( 44.43, 28.35) --
	( 39.87, 28.35) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 48.35, 26.75) --
	( 50.04, 28.44) --
	( 51.74, 26.75) --
	( 50.04, 25.05) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 50.04, 32.30) --
	( 52.32, 28.35) --
	( 47.76, 28.35) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 58.29, 26.75) --
	( 59.99, 28.44) --
	( 61.68, 26.75) --
	( 59.99, 25.05) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 59.99, 32.30) --
	( 62.27, 28.35) --
	( 57.70, 28.35) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 64.84, 26.75) --
	( 66.54, 28.44) --
	( 68.23, 26.75) --
	( 66.54, 25.05) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 66.54, 32.30) --
	( 68.82, 28.35) --
	( 64.25, 28.35) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 71.79, 26.75) --
	( 73.48, 28.44) --
	( 75.18, 26.75) --
	( 73.48, 25.05) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 73.48, 32.30) --
	( 75.76, 28.35) --
	( 71.20, 28.35) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 85.28, 26.75) --
	( 86.98, 28.44) --
	( 88.67, 26.75) --
	( 86.98, 25.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (113.47, 26.17) {NC};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.49, 24.90) rectangle (121.86, 68.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 29.87) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 42.16) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 54.45) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 66.74) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.21, 31.97) --
	( 25.49, 31.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.21, 44.26) --
	( 25.49, 44.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.21, 56.55) --
	( 25.49, 56.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.21, 68.84) --
	( 25.49, 68.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65, 22.63) --
	( 28.65, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.99, 22.63) --
	( 59.99, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.48, 22.63) --
	( 73.48, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.98, 22.63) --
	( 86.98, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.47, 22.63) --
	(100.47, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.31, 22.63) --
	(118.31, 24.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 28.65, 16.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 59.99, 16.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 73.48, 16.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 86.98, 16.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (100.47, 16.98) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (118.31, 16.98) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.67,  8.28) {\bfseries Selectivity (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  6.02, 46.87) {\bfseries QPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  2.51, 72.84) rectangle (119.85, 89.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  3.13, 86.11) -- (  8.14, 86.11);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (  3.94, 84.42) --
	(  7.33, 84.42) --
	(  7.33, 87.81) --
	(  3.94, 87.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.15, 86.11) -- ( 75.16, 86.11);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 72.66, 86.11) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  3.13, 76.07) -- (  8.14, 76.07);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (  3.94, 76.07) --
	(  5.64, 77.76) --
	(  7.33, 76.07) --
	(  5.64, 74.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.15, 76.07) -- ( 75.16, 76.07);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 72.66, 78.70) --
	( 74.94, 74.75) --
	( 70.37, 74.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 12.37, 83.60) {Post-filtering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.39, 83.60) {EMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 12.37, 73.55) {Strict in-filtering};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 79.39, 73.55) {No Recovery};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 61.18,  1.48) {\bfseries (a) Query throughput};
\end{scope}
\begin{scope}
\path[clip] (122.86,  0.00) rectangle (245.72, 90.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.86,  0.00) rectangle (245.72, 90.34);
\end{scope}
\begin{scope}
\path[clip] (143.94, 24.90) rectangle (244.72, 68.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.94, 24.90) rectangle (244.72, 68.84);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.94, 24.90) --
	(244.72, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.94, 37.83) --
	(244.72, 37.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.94, 50.75) --
	(244.72, 50.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.94, 63.67) --
	(244.72, 63.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.25, 24.90) --
	(147.25, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.02, 24.90) --
	(180.02, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.13, 24.90) --
	(194.13, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.24, 24.90) --
	(208.24, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.35, 24.90) --
	(222.35, 68.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.01, 24.90) --
	(241.01, 68.84);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round] (143.94, 50.75) -- (244.72, 50.75);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.25, 38.94) --
	(161.36, 39.93) --
	(169.62, 38.71) --
	(180.02, 39.44) --
	(186.87, 39.75) --
	(194.13, 39.49) --
	(208.24, 39.06) --
	(222.35, 42.18) --
	(230.61, 45.43) --
	(236.46, 47.95) --
	(241.01, 50.75);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.25, 29.68) --
	(161.36, 32.41) --
	(169.62, 33.39) --
	(180.02, 37.00) --
	(186.87, 39.09) --
	(194.13, 41.28) --
	(208.24, 44.15) --
	(222.35, 46.87) --
	(230.61, 48.58) --
	(236.46, 49.24) --
	(241.01, 50.75);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.25, 56.17) --
	(161.36, 61.69) --
	(169.62, 59.09) --
	(180.02, 63.64) --
	(186.87, 65.37) --
	(194.13, 66.06) --
	(208.24, 61.54) --
	(222.35, 57.31) --
	(230.61, 54.33) --
	(236.46, 51.49) --
	(241.01, 50.75);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (147.25, 41.56) --
	(149.51, 37.64) --
	(144.99, 37.64) --
	cycle;

\path[fill=fillColor] (194.13, 42.10) --
	(196.39, 38.18) --
	(191.87, 38.18) --
	cycle;

\path[fill=fillColor] (241.01, 53.36) --
	(243.27, 49.44) --
	(238.75, 49.44) --
	cycle;

\path[fill=fillColor] (161.36, 42.54) --
	(163.62, 38.63) --
	(159.10, 38.63) --
	cycle;

\path[fill=fillColor] (208.24, 41.67) --
	(210.50, 37.76) --
	(205.98, 37.76) --
	cycle;

\path[fill=fillColor] (169.62, 41.32) --
	(171.88, 37.41) --
	(167.36, 37.41) --
	cycle;

\path[fill=fillColor] (222.35, 44.79) --
	(224.61, 40.88) --
	(220.09, 40.88) --
	cycle;

\path[fill=fillColor] (180.02, 42.05) --
	(182.28, 38.14) --
	(177.76, 38.14) --
	cycle;

\path[fill=fillColor] (230.61, 48.04) --
	(232.87, 44.12) --
	(228.35, 44.12) --
	cycle;

\path[fill=fillColor] (186.87, 42.36) --
	(189.13, 38.45) --
	(184.61, 38.45) --
	cycle;

\path[fill=fillColor] (236.46, 50.56) --
	(238.72, 46.64) --
	(234.20, 46.64) --
	cycle;
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (147.25, 29.68) circle (  1.68);

\path[fill=fillColor] (194.13, 41.28) circle (  1.68);

\path[fill=fillColor] (241.01, 50.75) circle (  1.68);

\path[fill=fillColor] (161.36, 32.41) circle (  1.68);

\path[fill=fillColor] (208.24, 44.15) circle (  1.68);

\path[fill=fillColor] (169.62, 33.39) circle (  1.68);

\path[fill=fillColor] (222.35, 46.87) circle (  1.68);

\path[fill=fillColor] (180.02, 37.00) circle (  1.68);

\path[fill=fillColor] (230.61, 48.58) circle (  1.68);

\path[fill=fillColor] (186.87, 39.09) circle (  1.68);

\path[fill=fillColor] (236.46, 49.24) circle (  1.68);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (145.57, 54.49) --
	(148.93, 54.49) --
	(148.93, 57.85) --
	(145.57, 57.85) --
	cycle;

\path[fill=fillColor] (192.45, 64.38) --
	(195.81, 64.38) --
	(195.81, 67.74) --
	(192.45, 67.74) --
	cycle;

\path[fill=fillColor] (239.33, 49.07) --
	(242.68, 49.07) --
	(242.68, 52.43) --
	(239.33, 52.43) --
	cycle;

\path[fill=fillColor] (159.69, 60.01) --
	(163.04, 60.01) --
	(163.04, 63.37) --
	(159.69, 63.37) --
	cycle;

\path[fill=fillColor] (206.56, 59.87) --
	(209.92, 59.87) --
	(209.92, 63.22) --
	(206.56, 63.22) --
	cycle;

\path[fill=fillColor] (167.94, 57.42) --
	(171.30, 57.42) --
	(171.30, 60.77) --
	(167.94, 60.77) --
	cycle;

\path[fill=fillColor] (220.67, 55.63) --
	(224.03, 55.63) --
	(224.03, 58.99) --
	(220.67, 58.99) --
	cycle;

\path[fill=fillColor] (178.34, 61.96) --
	(181.70, 61.96) --
	(181.70, 65.32) --
	(178.34, 65.32) --
	cycle;

\path[fill=fillColor] (228.93, 52.66) --
	(232.29, 52.66) --
	(232.29, 56.01) --
	(228.93, 56.01) --
	cycle;

\path[fill=fillColor] (185.19, 63.70) --
	(188.55, 63.70) --
	(188.55, 67.05) --
	(185.19, 67.05) --
	cycle;

\path[fill=fillColor] (234.78, 49.81) --
	(238.14, 49.81) --
	(238.14, 53.16) --
	(234.78, 53.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.94, 24.90) rectangle (244.72, 68.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (140.23, 22.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (140.23, 35.73) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (140.23, 48.65) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (140.23, 61.57) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.67, 24.90) --
	(143.94, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.67, 37.83) --
	(143.94, 37.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.67, 50.75) --
	(143.94, 50.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.67, 63.67) --
	(143.94, 63.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.25, 22.63) --
	(147.25, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.02, 22.63) --
	(180.02, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.13, 22.63) --
	(194.13, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.24, 22.63) --
	(208.24, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.35, 22.63) --
	(222.35, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.01, 22.63) --
	(241.01, 24.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (147.25, 16.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (180.02, 16.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (194.13, 16.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (208.24, 16.98) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (222.35, 16.98) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (241.01, 16.98) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.33,  8.28) {\bfseries Selectivity (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.88, 46.87) {\bfseries Work ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.84, 72.84) rectangle (230.23, 89.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.47, 86.11) -- (143.48, 86.11);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (140.97, 88.72) --
	(143.23, 84.81) --
	(138.71, 84.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.5pt,line join=round] (188.00, 86.11) -- (193.00, 86.11);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (190.50, 86.11) circle (  1.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] (138.47, 76.07) -- (143.48, 76.07);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (139.30, 74.39) --
	(142.65, 74.39) --
	(142.65, 77.75) --
	(139.30, 77.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (147.70, 83.60) {Distances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (197.23, 83.60) {Predicates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (147.70, 73.55) {Expansions};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (184.04,  1.48) {\bfseries (b) Traversal work};
\end{scope}
\end{tikzpicture}


==> CH5/figures/ema_dynamic_compact_tikz.tex <==
% Created by tikzDevice version 0.12.6 on 2026-11-04 20:49:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (166.22,130.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 65.66) rectangle (166.22,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00, 65.66) rectangle (166.22,130.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22, 65.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (166.22, 65.66);
\end{scope}
\begin{scope}
\path[clip] ( 25.65, 72.38) rectangle (165.22,108.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.65, 72.38) rectangle (165.22,108.97);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65, 72.38) --
	(165.22, 72.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65, 81.09) --
	(165.22, 81.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65, 89.80) --
	(165.22, 89.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65, 98.52) --
	(165.22, 98.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65,107.23) --
	(165.22,107.23);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 51.55, 72.38) rectangle ( 57.13, 81.03);

\path[fill=fillColor] ( 74.81, 72.38) rectangle ( 80.39, 81.15);

\path[fill=fillColor] ( 98.07, 72.38) rectangle (103.65, 81.34);

\path[fill=fillColor] (121.33, 72.38) rectangle (126.92, 81.06);

\path[fill=fillColor] (144.60, 72.38) rectangle (150.18, 81.15);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 57.75, 72.38) rectangle ( 63.33, 95.69);

\path[fill=fillColor] ( 81.01, 72.38) rectangle ( 86.60, 97.49);

\path[fill=fillColor] (104.27, 72.38) rectangle (109.86, 98.89);

\path[fill=fillColor] (127.54, 72.38) rectangle (133.12, 98.52);

\path[fill=fillColor] (150.80, 72.38) rectangle (156.38, 99.08);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 63.95, 72.38) rectangle ( 69.54,105.68);

\path[fill=fillColor] ( 87.22, 72.38) rectangle ( 92.80,105.78);

\path[fill=fillColor] (110.48, 72.38) rectangle (116.06,105.97);

\path[fill=fillColor] (133.74, 72.38) rectangle (139.32,106.07);

\path[fill=fillColor] (157.00, 72.38) rectangle (162.58,106.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt] ( 51.55, 72.38) rectangle ( 57.13, 81.03);

\path[draw=drawColor,line width= 0.2pt] ( 74.81, 72.38) rectangle ( 80.39, 81.15);

\path[draw=drawColor,line width= 0.2pt] ( 98.07, 72.38) rectangle (103.65, 81.34);

\path[draw=drawColor,line width= 0.2pt] (121.33, 72.38) rectangle (126.92, 81.06);

\path[draw=drawColor,line width= 0.2pt] (144.60, 72.38) rectangle (150.18, 81.15);

\path[draw=drawColor,line width= 0.2pt] ( 57.75, 72.38) rectangle ( 63.33, 95.69);

\path[draw=drawColor,line width= 0.2pt] ( 81.01, 72.38) rectangle ( 86.60, 97.49);

\path[draw=drawColor,line width= 0.2pt] (104.27, 72.38) rectangle (109.86, 98.89);

\path[draw=drawColor,line width= 0.2pt] (127.54, 72.38) rectangle (133.12, 98.52);

\path[draw=drawColor,line width= 0.2pt] (150.80, 72.38) rectangle (156.38, 99.08);

\path[draw=drawColor,line width= 0.2pt] ( 63.95, 72.38) rectangle ( 69.54,105.68);

\path[draw=drawColor,line width= 0.2pt] ( 87.22, 72.38) rectangle ( 92.80,105.78);

\path[draw=drawColor,line width= 0.2pt] (110.48, 72.38) rectangle (116.06,105.97);

\path[draw=drawColor,line width= 0.2pt] (133.74, 72.38) rectangle (139.32,106.07);

\path[draw=drawColor,line width= 0.2pt] (157.00, 72.38) rectangle (162.58,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.65, 72.38) rectangle (165.22,108.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 70.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 78.99) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 87.70) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 96.42) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77,105.13) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 72.38) --
	( 25.65, 72.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 81.09) --
	( 25.65, 81.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 89.80) --
	( 25.65, 89.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 98.52) --
	( 25.65, 98.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37,107.23) --
	( 25.65,107.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  6.02, 90.68) {\bfseries Time (min)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 82.86, 67.13) {\bfseries (a) Modification cost};
\end{scope}
\begin{scope}
\path[clip] ( 25.65, 25.06) rectangle (165.22, 61.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.65, 25.06) rectangle (165.22, 61.66);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65, 25.06) --
	(165.22, 25.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65, 37.26) --
	(165.22, 37.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65, 49.46) --
	(165.22, 49.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.65, 61.66) --
	(165.22, 61.66);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.28, 49.27) --
	( 60.54, 45.82) --
	( 83.80, 43.18) --
	(107.07, 37.40) --
	(130.33, 31.41) --
	(153.59, 32.18);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.28, 31.78) --
	( 60.54, 35.55) --
	( 83.80, 40.94) --
	(107.07, 45.41) --
	(130.33, 46.59) --
	(153.59, 54.46);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 37.28, 49.09) --
	( 60.54, 49.54) --
	( 83.80, 50.54) --
	(107.07, 48.72) --
	(130.33, 51.58) --
	(153.59, 47.18);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 37.28, 49.27) circle (  1.93);

\path[fill=fillColor] ( 60.54, 45.82) circle (  1.93);

\path[fill=fillColor] ( 83.80, 43.18) circle (  1.93);

\path[fill=fillColor] (107.07, 37.40) circle (  1.93);

\path[fill=fillColor] (130.33, 31.41) circle (  1.93);

\path[fill=fillColor] (153.59, 32.18) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 37.28, 34.78) --
	( 39.88, 30.28) --
	( 34.68, 30.28) --
	cycle;

\path[fill=fillColor] ( 60.54, 38.55) --
	( 63.14, 34.05) --
	( 57.95, 34.05) --
	cycle;

\path[fill=fillColor] ( 83.80, 43.93) --
	( 86.40, 39.44) --
	( 81.21, 39.44) --
	cycle;

\path[fill=fillColor] (107.07, 48.41) --
	(109.66, 43.92) --
	(104.47, 43.92) --
	cycle;

\path[fill=fillColor] (130.33, 49.58) --
	(132.92, 45.09) --
	(127.73, 45.09) --
	cycle;

\path[fill=fillColor] (153.59, 57.46) --
	(156.19, 52.97) --
	(150.99, 52.97) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 35.35, 47.16) --
	( 39.21, 47.16) --
	( 39.21, 51.02) --
	( 35.35, 51.02) --
	cycle;

\path[fill=fillColor] ( 58.61, 47.61) --
	( 62.47, 47.61) --
	( 62.47, 51.46) --
	( 58.61, 51.46) --
	cycle;

\path[fill=fillColor] ( 81.88, 48.61) --
	( 85.73, 48.61) --
	( 85.73, 52.47) --
	( 81.88, 52.47) --
	cycle;

\path[fill=fillColor] (105.14, 46.79) --
	(108.99, 46.79) --
	(108.99, 50.65) --
	(105.14, 50.65) --
	cycle;

\path[fill=fillColor] (128.40, 49.65) --
	(132.26, 49.65) --
	(132.26, 53.50) --
	(128.40, 53.50) --
	cycle;

\path[fill=fillColor] (151.66, 45.25) --
	(155.52, 45.25) --
	(155.52, 49.11) --
	(151.66, 49.11) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.65, 25.06) rectangle (165.22, 61.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 22.96) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 35.16) {1400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 47.36) {1600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 59.56) {1800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 25.06) --
	( 25.65, 25.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 37.26) --
	( 25.65, 37.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 49.46) --
	( 25.65, 49.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.37, 61.66) --
	( 25.65, 61.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.28, 22.79) --
	( 37.28, 25.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.54, 22.79) --
	( 60.54, 25.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.80, 22.79) --
	( 83.80, 25.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.07, 22.79) --
	(107.07, 25.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.33, 22.79) --
	(130.33, 25.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (153.59, 22.79) --
	(153.59, 25.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 37.28, 16.98) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 60.54, 16.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 83.80, 16.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (107.07, 16.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (130.33, 16.98) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (153.59, 16.98) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.44,  8.28) {\bfseries Stage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  6.02, 43.36) {\bfseries QPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 82.86,  1.48) {\bfseries (b) Query throughput};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.13,119.97) rectangle (155.74,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 36.41,125.53) -- ( 46.65,125.53);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 41.53,125.53) circle (  2.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 75.72,125.53) -- ( 85.97,125.53);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 80.85,128.97) --
	( 83.83,123.81) --
	( 77.87,123.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (116.70,125.53) -- (126.94,125.53);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (119.61,123.32) --
	(124.03,123.32) --
	(124.03,127.74) --
	(119.61,127.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 51.93,123.02) {Insert};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 91.25,123.02) {Delete};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (132.22,123.02) {Update};
\end{scope}
\end{tikzpicture}


==> CH5/figures/parameter_sensitivity_tikz.tex <==
% Created by tikzDevice version 0.12.6 on 2026-11-04 20:48:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72, 90.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (122.86, 90.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (122.86, 90.34);
\end{scope}
\begin{scope}
\path[clip] ( 25.49, 24.90) rectangle (121.86, 68.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.49, 24.90) rectangle (121.86, 68.89);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 24.90) --
	(121.86, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 37.47) --
	(121.86, 37.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 50.04) --
	(121.86, 50.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.49, 62.61) --
	(121.86, 62.61);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.50, 33.36) --
	( 57.15, 39.67) --
	( 72.15, 42.54) --
	( 91.04, 47.15) --
	(103.49, 54.04) --
	(116.69, 57.36);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.50, 33.34) --
	( 57.15, 38.52) --
	( 72.15, 44.08) --
	( 91.04, 50.72) --
	(103.49, 56.18) --
	(116.69, 59.73);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.50, 34.32) --
	( 57.15, 41.63) --
	( 72.15, 45.09) --
	( 91.04, 50.94) --
	(103.49, 56.40) --
	(116.69, 61.64);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.50, 33.70) --
	( 57.15, 35.52) --
	( 72.15, 40.72) --
	( 91.04, 44.77) --
	(103.49, 48.12) --
	(116.69, 57.03);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 29.81, 33.36) --
	( 31.50, 35.06) --
	( 33.20, 33.36) --
	( 31.50, 31.67) --
	cycle;

\path[fill=fillColor] ( 55.45, 39.67) --
	( 57.15, 41.36) --
	( 58.84, 39.67) --
	( 57.15, 37.97) --
	cycle;

\path[fill=fillColor] ( 70.45, 42.54) --
	( 72.15, 44.24) --
	( 73.84, 42.54) --
	( 72.15, 40.85) --
	cycle;

\path[fill=fillColor] ( 89.35, 47.15) --
	( 91.04, 48.84) --
	( 92.74, 47.15) --
	( 91.04, 45.45) --
	cycle;

\path[fill=fillColor] (101.80, 54.04) --
	(103.49, 55.74) --
	(105.19, 54.04) --
	(103.49, 52.35) --
	cycle;

\path[fill=fillColor] (114.99, 57.36) --
	(116.69, 59.05) --
	(118.38, 57.36) --
	(116.69, 55.66) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 31.50, 35.98) --
	( 33.78, 32.02) --
	( 29.22, 32.02) --
	cycle;

\path[fill=fillColor] ( 57.15, 41.15) --
	( 59.43, 37.20) --
	( 54.86, 37.20) --
	cycle;

\path[fill=fillColor] ( 72.15, 46.71) --
	( 74.43, 42.76) --
	( 69.86, 42.76) --
	cycle;

\path[fill=fillColor] ( 91.04, 53.36) --
	( 93.33, 49.41) --
	( 88.76, 49.41) --
	cycle;

\path[fill=fillColor] (103.49, 58.82) --
	(105.78, 54.87) --
	(101.21, 54.87) --
	cycle;

\path[fill=fillColor] (116.69, 62.37) --
	(118.97, 58.41) --
	(114.41, 58.41) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 31.50, 34.32) circle (  1.69);

\path[fill=fillColor] ( 57.15, 41.63) circle (  1.69);

\path[fill=fillColor] ( 72.15, 45.09) circle (  1.69);

\path[fill=fillColor] ( 91.04, 50.94) circle (  1.69);

\path[fill=fillColor] (103.49, 56.40) circle (  1.69);

\path[fill=fillColor] (116.69, 61.64) circle (  1.69);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 29.81, 32.00) --
	( 33.20, 32.00) --
	( 33.20, 35.39) --
	( 29.81, 35.39) --
	cycle;

\path[fill=fillColor] ( 55.45, 33.83) --
	( 58.84, 33.83) --
	( 58.84, 37.22) --
	( 55.45, 37.22) --
	cycle;

\path[fill=fillColor] ( 70.45, 39.02) --
	( 73.84, 39.02) --
	( 73.84, 42.41) --
	( 70.45, 42.41) --
	cycle;

\path[fill=fillColor] ( 89.35, 43.08) --
	( 92.74, 43.08) --
	( 92.74, 46.47) --
	( 89.35, 46.47) --
	cycle;

\path[fill=fillColor] (101.80, 46.42) --
	(105.19, 46.42) --
	(105.19, 49.81) --
	(101.80, 49.81) --
	cycle;

\path[fill=fillColor] (114.99, 55.33) --
	(118.38, 55.33) --
	(118.38, 58.72) --
	(114.99, 58.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.49, 24.90) rectangle (121.86, 68.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 22.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 35.37) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 47.94) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 21.77, 60.51) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.21, 24.90) --
	( 25.49, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.21, 37.47) --
	( 25.49, 37.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.21, 50.04) --
	( 25.49, 50.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.21, 62.61) --
	( 25.49, 62.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.50, 22.63) --
	( 31.50, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.15, 22.63) --
	( 57.15, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.15, 22.63) --
	( 72.15, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.04, 22.63) --
	( 91.04, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.49, 22.63) --
	(103.49, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.69, 22.63) --
	(116.69, 24.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 31.50, 16.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 57.15, 16.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 72.15, 16.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 91.04, 16.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (103.49, 16.98) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (116.69, 16.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.67,  8.28) {\bfseries Selectivity (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  6.02, 46.90) {\bfseries QPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.81, 82.89) rectangle (104.54, 89.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.44, 86.11) -- ( 23.45, 86.11);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 19.25, 86.11) --
	( 20.94, 87.81) --
	( 22.64, 86.11) --
	( 20.94, 84.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 39.20, 86.11) -- ( 44.21, 86.11);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 41.70, 88.75) --
	( 43.98, 84.80) --
	( 39.42, 84.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 59.96, 86.11) -- ( 64.96, 86.11);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] ( 62.46, 86.11) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 84.36, 86.11) -- ( 89.37, 86.11);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 85.17, 84.42) --
	( 88.56, 84.42) --
	( 88.56, 87.81) --
	( 85.17, 87.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 27.67, 83.60) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 48.43, 83.60) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 69.19, 83.60) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 93.60, 83.60) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 61.18,  1.48) {\bfseries (a) Marker width $s$};
\end{scope}
\begin{scope}
\path[clip] (122.86,  0.00) rectangle (245.72, 90.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.86,  0.00) rectangle (245.72, 90.34);
\end{scope}
\begin{scope}
\path[clip] (148.35, 24.90) rectangle (244.72, 68.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.35, 24.90) rectangle (244.72, 68.89);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.35, 24.90) --
	(244.72, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.35, 37.47) --
	(244.72, 37.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.35, 50.04) --
	(244.72, 50.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.35, 62.61) --
	(244.72, 62.61);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.00, 30.06) --
	(195.01, 31.16) --
	(213.90, 39.64) --
	(226.35, 45.50) --
	(239.55, 48.53);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.36, 35.80) --
	(180.00, 41.87) --
	(195.01, 45.12) --
	(213.90, 51.58) --
	(226.35, 57.16) --
	(239.55, 61.81);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.36, 33.28) --
	(180.00, 44.24) --
	(195.01, 50.60) --
	(213.90, 59.25) --
	(226.35, 65.24) --
	(239.55, 66.65);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.36, 29.81) --
	(180.00, 35.49) --
	(195.01, 38.59) --
	(213.90, 45.05) --
	(226.35, 51.39) --
	(239.55, 58.21);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (178.31, 30.06) --
	(180.00, 31.76) --
	(181.70, 30.06) --
	(180.00, 28.37) --
	cycle;

\path[fill=fillColor] (193.31, 31.16) --
	(195.01, 32.86) --
	(196.70, 31.16) --
	(195.01, 29.47) --
	cycle;

\path[fill=fillColor] (212.21, 39.64) --
	(213.90, 41.34) --
	(215.60, 39.64) --
	(213.90, 37.95) --
	cycle;

\path[fill=fillColor] (224.66, 45.50) --
	(226.35, 47.20) --
	(228.05, 45.50) --
	(226.35, 43.81) --
	cycle;

\path[fill=fillColor] (237.85, 48.53) --
	(239.55, 50.22) --
	(241.24, 48.53) --
	(239.55, 46.84) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (154.36, 38.43) --
	(156.64, 34.48) --
	(152.08, 34.48) --
	cycle;

\path[fill=fillColor] (180.00, 44.51) --
	(182.29, 40.55) --
	(177.72, 40.55) --
	cycle;

\path[fill=fillColor] (195.01, 47.76) --
	(197.29, 43.81) --
	(192.72, 43.81) --
	cycle;

\path[fill=fillColor] (213.90, 54.22) --
	(216.19, 50.26) --
	(211.62, 50.26) --
	cycle;

\path[fill=fillColor] (226.35, 59.79) --
	(228.63, 55.84) --
	(224.07, 55.84) --
	cycle;

\path[fill=fillColor] (239.55, 64.45) --
	(241.83, 60.49) --
	(237.26, 60.49) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (154.36, 33.28) circle (  1.69);

\path[fill=fillColor] (180.00, 44.24) circle (  1.69);

\path[fill=fillColor] (195.01, 50.60) circle (  1.69);

\path[fill=fillColor] (213.90, 59.25) circle (  1.69);

\path[fill=fillColor] (226.35, 65.24) circle (  1.69);

\path[fill=fillColor] (239.55, 66.65) circle (  1.69);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (152.67, 28.11) --
	(156.06, 28.11) --
	(156.06, 31.50) --
	(152.67, 31.50) --
	cycle;

\path[fill=fillColor] (178.31, 33.80) --
	(181.70, 33.80) --
	(181.70, 37.19) --
	(178.31, 37.19) --
	cycle;

\path[fill=fillColor] (193.31, 36.90) --
	(196.70, 36.90) --
	(196.70, 40.29) --
	(193.31, 40.29) --
	cycle;

\path[fill=fillColor] (212.21, 43.36) --
	(215.60, 43.36) --
	(215.60, 46.75) --
	(212.21, 46.75) --
	cycle;

\path[fill=fillColor] (224.66, 49.70) --
	(228.05, 49.70) --
	(228.05, 53.09) --
	(224.66, 53.09) --
	cycle;

\path[fill=fillColor] (237.85, 56.51) --
	(241.24, 56.51) --
	(241.24, 59.90) --
	(237.85, 59.90) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.35, 24.90) rectangle (244.72, 68.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (144.63, 22.80) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (144.63, 35.37) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (144.63, 47.94) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (144.63, 60.51) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.07, 24.90) --
	(148.35, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.07, 37.47) --
	(148.35, 37.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.07, 50.04) --
	(148.35, 50.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.07, 62.61) --
	(148.35, 62.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.36, 22.63) --
	(154.36, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.00, 22.63) --
	(180.00, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.01, 22.63) --
	(195.01, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.90, 22.63) --
	(213.90, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (226.35, 22.63) --
	(226.35, 24.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (239.55, 22.63) --
	(239.55, 24.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (154.36, 16.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (180.00, 16.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (195.01, 16.98) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (213.90, 16.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (226.35, 16.98) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (239.55, 16.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.53,  8.28) {\bfseries Selectivity (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.88, 46.90) {\bfseries QPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (147.97, 82.89) rectangle (220.10, 89.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.5pt,line join=round] (148.60, 86.11) -- (153.61, 86.11);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (149.41, 86.11) --
	(151.10, 87.81) --
	(152.80, 86.11) --
	(151.10, 84.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.71, 86.11) -- (170.71, 86.11);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (168.21, 88.75) --
	(170.49, 84.80) --
	(165.93, 84.80) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round] (182.82, 86.11) -- (187.82, 86.11);
\definecolor{fillColor}{RGB}{49,124,183}

\path[fill=fillColor] (185.32, 86.11) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.5pt,line join=round] (203.57, 86.11) -- (208.58, 86.11);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (204.38, 84.42) --
	(207.77, 84.42) --
	(207.77, 87.81) --
	(204.38, 87.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (157.83, 83.60) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (174.94, 83.60) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (192.05, 83.60) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (212.81, 83.60) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (184.04,  1.48) {\bfseries (b) Recovery threshold};
\end{scope}
\end{tikzpicture}


==> CH5/figures/range_label_combined_qps_tikz.tex <==
% Created by tikzDevice version 0.12.6 on 2026-09-09 19:44:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,198.74);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,198.74);
\end{scope}
\begin{scope}
\path[clip] (  5.50,165.59) rectangle (500.39,193.24);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,165.59) rectangle (500.39,193.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.71,174.93) rectangle (387.18,183.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (120.08,179.91) -- (131.01,179.91);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (125.54,179.91) circle (  2.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (156.55,179.91) -- (167.47,179.91);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (162.01,183.69) --
	(165.28,178.03) --
	(158.74,178.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,line join=round] (196.00,179.91) -- (206.92,179.91);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (199.03,179.91) --
	(201.46,182.34) --
	(203.89,179.91) --
	(201.46,177.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (241.17,179.91) -- (252.09,179.91);
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (244.20,177.49) --
	(249.06,177.49) --
	(249.06,182.34) --
	(244.20,182.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (280.76,179.91) -- (291.68,179.91);
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (288.71,181.35) --
	(286.22,182.79) --
	(283.72,181.35) --
	(283.72,178.47) --
	(286.22,177.03) --
	(288.71,178.47) --
	(288.71,181.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (336.74,179.91) -- (347.67,179.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (135.97,177.40) {EMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (172.44,177.40) {NaviX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (211.89,177.40) {ACORN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (257.06,177.40) {VBase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (296.65,177.40) {Milvus(MT)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (352.64,177.40) {90\% Recall};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (177.85,165.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50,  5.50) rectangle (177.85,165.59);
\end{scope}
\begin{scope}
\path[clip] (177.85,  5.50) rectangle (337.12,165.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.85,  5.50) rectangle (337.12,165.59);
\end{scope}
\begin{scope}
\path[clip] (337.12,  5.50) rectangle (500.39,165.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.12,  5.50) rectangle (500.39,165.59);
\end{scope}
\begin{scope}
\path[clip] ( 35.99,103.40) rectangle ( 97.36,159.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.99,103.40) rectangle ( 97.36,159.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.99,106.00) --
	( 97.36,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.99,123.33) --
	( 97.36,123.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.99,140.66) --
	( 97.36,140.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.99,158.00) --
	( 97.36,158.00);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.78,128.78) --
	( 44.98,132.42) --
	( 57.38,139.22) --
	( 69.77,145.00) --
	( 82.17,150.77) --
	( 94.57,156.06);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.78,112.14) --
	( 44.98,115.31) --
	( 57.38,118.78) --
	( 69.77,121.89) --
	( 82.17,124.66) --
	( 94.57,127.59);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.78,106.74) --
	( 44.98,107.70) --
	( 57.38,109.94) --
	( 69.77,109.78) --
	( 82.17,112.61) --
	( 94.57,114.51);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.78,106.43) --
	( 44.98,106.33) --
	( 57.38,106.28) --
	( 69.77,106.33) --
	( 82.17,106.38) --
	( 94.57,106.50);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 44.98,111.66) --
	( 57.38,110.36) --
	( 69.77,109.58) --
	( 82.17,109.86) --
	( 94.57,110.52);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 94.57,156.06) circle (  1.93);

\path[fill=fillColor] ( 82.17,150.77) circle (  1.93);

\path[fill=fillColor] ( 69.77,145.00) circle (  1.93);

\path[fill=fillColor] ( 57.38,139.22) circle (  1.93);

\path[fill=fillColor] ( 44.98,132.42) circle (  1.93);

\path[fill=fillColor] ( 38.78,128.78) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 94.57,130.59) --
	( 97.16,126.09) --
	( 91.97,126.09) --
	cycle;

\path[fill=fillColor] ( 82.17,127.66) --
	( 84.77,123.16) --
	( 79.57,123.16) --
	cycle;

\path[fill=fillColor] ( 69.77,124.88) --
	( 72.37,120.39) --
	( 67.18,120.39) --
	cycle;

\path[fill=fillColor] ( 57.38,121.78) --
	( 59.97,117.28) --
	( 54.78,117.28) --
	cycle;

\path[fill=fillColor] ( 44.98,118.31) --
	( 47.57,113.82) --
	( 42.38,113.82) --
	cycle;

\path[fill=fillColor] ( 38.78,115.14) --
	( 41.38,110.65) --
	( 36.18,110.65) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 92.64,114.51) --
	( 94.57,116.43) --
	( 96.50,114.51) --
	( 94.57,112.58) --
	cycle;

\path[fill=fillColor] ( 80.24,112.61) --
	( 82.17,114.54) --
	( 84.10,112.61) --
	( 82.17,110.68) --
	cycle;

\path[fill=fillColor] ( 67.85,109.78) --
	( 69.77,111.71) --
	( 71.70,109.78) --
	( 69.77,107.85) --
	cycle;

\path[fill=fillColor] ( 55.45,109.94) --
	( 57.38,111.87) --
	( 59.30,109.94) --
	( 57.38,108.01) --
	cycle;

\path[fill=fillColor] ( 43.05,107.70) --
	( 44.98,109.63) --
	( 46.91,107.70) --
	( 44.98,105.77) --
	cycle;

\path[fill=fillColor] ( 36.85,106.74) --
	( 38.78,108.66) --
	( 40.71,106.74) --
	( 38.78,104.81) --
	cycle;
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 96.16,107.42) --
	( 94.57,108.33) --
	( 92.98,107.42) --
	( 92.98,105.58) --
	( 94.57,104.66) --
	( 96.16,105.58) --
	( 96.16,107.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99,103.40) rectangle ( 97.36,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 83.76,107.30) --
	( 82.17,108.21) --
	( 80.58,107.30) --
	( 80.58,105.46) --
	( 82.17,104.54) --
	( 83.76,105.46) --
	( 83.76,107.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99,103.40) rectangle ( 97.36,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 71.36,107.25) --
	( 69.77,108.17) --
	( 68.18,107.25) --
	( 68.18,105.41) --
	( 69.77,104.49) --
	( 71.36,105.41) --
	( 71.36,107.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99,103.40) rectangle ( 97.36,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 58.97,107.20) --
	( 57.38,108.12) --
	( 55.78,107.20) --
	( 55.78,105.36) --
	( 57.38,104.45) --
	( 58.97,105.36) --
	( 58.97,107.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99,103.40) rectangle ( 97.36,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 46.57,107.25) --
	( 44.98,108.16) --
	( 43.39,107.25) --
	( 43.39,105.41) --
	( 44.98,104.49) --
	( 46.57,105.41) --
	( 46.57,107.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99,103.40) rectangle ( 97.36,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.37,107.35) --
	( 38.78,108.27) --
	( 37.19,107.35) --
	( 37.19,105.51) --
	( 38.78,104.59) --
	( 40.37,105.51) --
	( 40.37,107.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99,103.40) rectangle ( 97.36,159.04);
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] ( 92.64,108.59) --
	( 96.50,108.59) --
	( 96.50,112.45) --
	( 92.64,112.45) --
	cycle;

\path[fill=fillColor] ( 80.24,107.93) --
	( 84.10,107.93) --
	( 84.10,111.78) --
	( 80.24,111.78) --
	cycle;

\path[fill=fillColor] ( 67.85,107.65) --
	( 71.70,107.65) --
	( 71.70,111.50) --
	( 67.85,111.50) --
	cycle;

\path[fill=fillColor] ( 55.45,108.43) --
	( 59.30,108.43) --
	( 59.30,112.29) --
	( 55.45,112.29) --
	cycle;

\path[fill=fillColor] ( 43.05,109.73) --
	( 46.91,109.73) --
	( 46.91,113.58) --
	( 43.05,113.58) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.99,103.40) rectangle ( 97.36,159.04);
\end{scope}
\begin{scope}
\path[clip] (114.98,103.40) rectangle (176.35,159.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.98,103.40) rectangle (176.35,159.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98,106.00) --
	(176.35,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98,120.85) --
	(176.35,120.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98,135.71) --
	(176.35,135.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98,150.57) --
	(176.35,150.57);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.77,139.39) --
	(123.97,142.45) --
	(136.36,145.84) --
	(148.76,149.43) --
	(161.16,151.98) --
	(173.56,155.20);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.77,109.67) --
	(123.97,111.63) --
	(136.36,114.08) --
	(148.76,117.46) --
	(161.16,119.44) --
	(173.56,121.72);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.77,106.90) --
	(123.97,108.59) --
	(136.36,108.13) --
	(148.76,109.07) --
	(161.16,108.75) --
	(173.56,108.43);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.77,106.34) --
	(123.97,106.33) --
	(136.36,106.31) --
	(148.76,106.34) --
	(161.16,106.37) --
	(173.56,106.46);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (136.36,127.24) --
	(148.76,126.95) --
	(161.16,127.35) --
	(173.56,126.65);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (173.56,155.20) circle (  1.93);

\path[fill=fillColor] (161.16,151.98) circle (  1.93);

\path[fill=fillColor] (148.76,149.43) circle (  1.93);

\path[fill=fillColor] (136.36,145.84) circle (  1.93);

\path[fill=fillColor] (123.97,142.45) circle (  1.93);

\path[fill=fillColor] (117.77,139.39) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (173.56,124.72) --
	(176.15,120.22) --
	(170.96,120.22) --
	cycle;

\path[fill=fillColor] (161.16,122.44) --
	(163.76,117.94) --
	(158.56,117.94) --
	cycle;

\path[fill=fillColor] (148.76,120.46) --
	(151.36,115.96) --
	(146.17,115.96) --
	cycle;

\path[fill=fillColor] (136.36,117.08) --
	(138.96,112.58) --
	(133.77,112.58) --
	cycle;

\path[fill=fillColor] (123.97,114.63) --
	(126.56,110.13) --
	(121.37,110.13) --
	cycle;

\path[fill=fillColor] (117.77,112.67) --
	(120.36,108.17) --
	(115.17,108.17) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (171.63,108.43) --
	(173.56,110.36) --
	(175.49,108.43) --
	(173.56,106.50) --
	cycle;

\path[fill=fillColor] (159.23,108.75) --
	(161.16,110.68) --
	(163.09,108.75) --
	(161.16,106.82) --
	cycle;

\path[fill=fillColor] (146.83,109.07) --
	(148.76,111.00) --
	(150.69,109.07) --
	(148.76,107.14) --
	cycle;

\path[fill=fillColor] (134.44,108.13) --
	(136.36,110.06) --
	(138.29,108.13) --
	(136.36,106.21) --
	cycle;

\path[fill=fillColor] (122.04,108.59) --
	(123.97,110.51) --
	(125.89,108.59) --
	(123.97,106.66) --
	cycle;

\path[fill=fillColor] (115.84,106.90) --
	(117.77,108.83) --
	(119.70,106.90) --
	(117.77,104.97) --
	cycle;
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (171.63,124.73) --
	(175.49,124.73) --
	(175.49,128.58) --
	(171.63,128.58) --
	cycle;

\path[fill=fillColor] (159.23,125.42) --
	(163.09,125.42) --
	(163.09,129.27) --
	(159.23,129.27) --
	cycle;

\path[fill=fillColor] (146.83,125.02) --
	(150.69,125.02) --
	(150.69,128.88) --
	(146.83,128.88) --
	cycle;

\path[fill=fillColor] (134.44,125.32) --
	(138.29,125.32) --
	(138.29,129.17) --
	(134.44,129.17) --
	cycle;
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (175.15,107.38) --
	(173.56,108.30) --
	(171.97,107.38) --
	(171.97,105.54) --
	(173.56,104.62) --
	(175.15,105.54) --
	(175.15,107.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (114.98,103.40) rectangle (176.35,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (162.75,107.29) --
	(161.16,108.21) --
	(159.57,107.29) --
	(159.57,105.45) --
	(161.16,104.53) --
	(162.75,105.45) --
	(162.75,107.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (114.98,103.40) rectangle (176.35,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (150.35,107.26) --
	(148.76,108.17) --
	(147.17,107.26) --
	(147.17,105.42) --
	(148.76,104.50) --
	(150.35,105.42) --
	(150.35,107.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (114.98,103.40) rectangle (176.35,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (137.96,107.23) --
	(136.36,108.15) --
	(134.77,107.23) --
	(134.77,105.39) --
	(136.36,104.47) --
	(137.96,105.39) --
	(137.96,107.23) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (114.98,103.40) rectangle (176.35,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (125.56,107.25) --
	(123.97,108.17) --
	(122.38,107.25) --
	(122.38,105.41) --
	(123.97,104.50) --
	(125.56,105.41) --
	(125.56,107.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (114.98,103.40) rectangle (176.35,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (119.36,107.26) --
	(117.77,108.18) --
	(116.18,107.26) --
	(116.18,105.43) --
	(117.77,104.51) --
	(119.36,105.43) --
	(119.36,107.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (114.98,103.40) rectangle (176.35,159.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98,103.40) rectangle (176.35,159.04);
\end{scope}
\begin{scope}
\path[clip] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.99, 33.50) --
	( 97.36, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.99, 49.50) --
	( 97.36, 49.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.99, 65.50) --
	( 97.36, 65.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.99, 81.50) --
	( 97.36, 81.50);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.78, 61.49) --
	( 44.98, 68.01) --
	( 57.38, 74.30) --
	( 69.77, 77.50) --
	( 82.17, 79.42) --
	( 94.57, 81.10);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.78, 35.80) --
	( 44.98, 37.44) --
	( 57.38, 36.92) --
	( 69.77, 37.89) --
	( 82.17, 38.55) --
	( 94.57, 39.04);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 57.38, 40.24) --
	( 69.77, 39.77) --
	( 82.17, 37.99) --
	( 94.57, 37.50);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.78, 38.11) --
	( 44.98, 38.20) --
	( 57.38, 37.71) --
	( 69.77, 38.42) --
	( 82.17, 38.79) --
	( 94.57, 39.74);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 94.57, 81.10) circle (  1.93);

\path[fill=fillColor] ( 82.17, 79.42) circle (  1.93);

\path[fill=fillColor] ( 69.77, 77.50) circle (  1.93);

\path[fill=fillColor] ( 57.38, 74.30) circle (  1.93);

\path[fill=fillColor] ( 44.98, 68.01) circle (  1.93);

\path[fill=fillColor] ( 38.78, 61.49) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 94.57, 42.04) --
	( 97.16, 37.55) --
	( 91.97, 37.55) --
	cycle;

\path[fill=fillColor] ( 82.17, 41.55) --
	( 84.77, 37.05) --
	( 79.57, 37.05) --
	cycle;

\path[fill=fillColor] ( 69.77, 40.89) --
	( 72.37, 36.39) --
	( 67.18, 36.39) --
	cycle;

\path[fill=fillColor] ( 57.38, 39.92) --
	( 59.97, 35.42) --
	( 54.78, 35.42) --
	cycle;

\path[fill=fillColor] ( 44.98, 40.43) --
	( 47.57, 35.94) --
	( 42.38, 35.94) --
	cycle;

\path[fill=fillColor] ( 38.78, 38.80) --
	( 41.38, 34.30) --
	( 36.18, 34.30) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 92.64, 37.50) --
	( 94.57, 39.42) --
	( 96.50, 37.50) --
	( 94.57, 35.57) --
	cycle;

\path[fill=fillColor] ( 80.24, 37.99) --
	( 82.17, 39.92) --
	( 84.10, 37.99) --
	( 82.17, 36.07) --
	cycle;

\path[fill=fillColor] ( 67.85, 39.77) --
	( 69.77, 41.70) --
	( 71.70, 39.77) --
	( 69.77, 37.84) --
	cycle;

\path[fill=fillColor] ( 55.45, 40.24) --
	( 57.38, 42.17) --
	( 59.30, 40.24) --
	( 57.38, 38.32) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 96.16, 40.66) --
	( 94.57, 41.57) --
	( 92.98, 40.66) --
	( 92.98, 38.82) --
	( 94.57, 37.90) --
	( 96.16, 38.82) --
	( 96.16, 40.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 83.76, 39.70) --
	( 82.17, 40.62) --
	( 80.58, 39.70) --
	( 80.58, 37.87) --
	( 82.17, 36.95) --
	( 83.76, 37.87) --
	( 83.76, 39.70) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 71.36, 39.34) --
	( 69.77, 40.25) --
	( 68.18, 39.34) --
	( 68.18, 37.50) --
	( 69.77, 36.58) --
	( 71.36, 37.50) --
	( 71.36, 39.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 58.97, 38.63) --
	( 57.38, 39.55) --
	( 55.78, 38.63) --
	( 55.78, 36.80) --
	( 57.38, 35.88) --
	( 58.97, 36.80) --
	( 58.97, 38.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 46.57, 39.12) --
	( 44.98, 40.04) --
	( 43.39, 39.12) --
	( 43.39, 37.28) --
	( 44.98, 36.36) --
	( 46.57, 37.28) --
	( 46.57, 39.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.37, 39.03) --
	( 38.78, 39.95) --
	( 37.19, 39.03) --
	( 37.19, 37.19) --
	( 38.78, 36.27) --
	( 40.37, 37.19) --
	( 40.37, 39.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.99, 30.90) rectangle ( 97.36, 86.54);
\end{scope}
\begin{scope}
\path[clip] (114.98, 30.90) rectangle (176.35, 86.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.98, 30.90) rectangle (176.35, 86.54);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98, 33.50) --
	(176.35, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98, 46.50) --
	(176.35, 46.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98, 59.50) --
	(176.35, 59.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98, 72.50) --
	(176.35, 72.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.98, 85.50) --
	(176.35, 85.50);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.77, 50.01) --
	(123.97, 52.21) --
	(136.36, 61.45) --
	(148.76, 69.17) --
	(161.16, 77.37) --
	(173.56, 83.94);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.77, 34.77) --
	(123.97, 37.79) --
	(136.36, 42.55) --
	(148.76, 46.06) --
	(161.16, 48.58) --
	(173.56, 49.82);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,line join=round] (123.97, 36.54) --
	(136.36, 37.03) --
	(148.76, 38.00) --
	(161.16, 35.77) --
	(173.56, 36.01);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (117.77, 33.58) --
	(123.97, 33.74) --
	(136.36, 33.67) --
	(148.76, 33.75) --
	(161.16, 33.86) --
	(173.56, 34.01);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (173.56, 83.94) circle (  1.93);

\path[fill=fillColor] (161.16, 77.37) circle (  1.93);

\path[fill=fillColor] (148.76, 69.17) circle (  1.93);

\path[fill=fillColor] (136.36, 61.45) circle (  1.93);

\path[fill=fillColor] (123.97, 52.21) circle (  1.93);

\path[fill=fillColor] (117.77, 50.01) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (173.56, 52.81) --
	(176.15, 48.32) --
	(170.96, 48.32) --
	cycle;

\path[fill=fillColor] (161.16, 51.58) --
	(163.76, 47.08) --
	(158.56, 47.08) --
	cycle;

\path[fill=fillColor] (148.76, 49.06) --
	(151.36, 44.56) --
	(146.17, 44.56) --
	cycle;

\path[fill=fillColor] (136.36, 45.55) --
	(138.96, 41.05) --
	(133.77, 41.05) --
	cycle;

\path[fill=fillColor] (123.97, 40.79) --
	(126.56, 36.29) --
	(121.37, 36.29) --
	cycle;

\path[fill=fillColor] (117.77, 37.77) --
	(120.36, 33.27) --
	(115.17, 33.27) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (171.63, 36.01) --
	(173.56, 37.94) --
	(175.49, 36.01) --
	(173.56, 34.09) --
	cycle;

\path[fill=fillColor] (159.23, 35.77) --
	(161.16, 37.70) --
	(163.09, 35.77) --
	(161.16, 33.84) --
	cycle;

\path[fill=fillColor] (146.83, 38.00) --
	(148.76, 39.93) --
	(150.69, 38.00) --
	(148.76, 36.07) --
	cycle;

\path[fill=fillColor] (134.44, 37.03) --
	(136.36, 38.96) --
	(138.29, 37.03) --
	(136.36, 35.10) --
	cycle;

\path[fill=fillColor] (122.04, 36.54) --
	(123.97, 38.47) --
	(125.89, 36.54) --
	(123.97, 34.61) --
	cycle;
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (171.63, 32.08) --
	(175.49, 32.08) --
	(175.49, 35.94) --
	(171.63, 35.94) --
	cycle;

\path[fill=fillColor] (159.23, 31.93) --
	(163.09, 31.93) --
	(163.09, 35.79) --
	(159.23, 35.79) --
	cycle;

\path[fill=fillColor] (146.83, 31.82) --
	(150.69, 31.82) --
	(150.69, 35.67) --
	(146.83, 35.67) --
	cycle;

\path[fill=fillColor] (134.44, 31.74) --
	(138.29, 31.74) --
	(138.29, 35.60) --
	(134.44, 35.60) --
	cycle;

\path[fill=fillColor] (122.04, 31.81) --
	(125.89, 31.81) --
	(125.89, 35.67) --
	(122.04, 35.67) --
	cycle;

\path[fill=fillColor] (115.84, 31.65) --
	(119.70, 31.65) --
	(119.70, 35.50) --
	(115.84, 35.50) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.98, 30.90) rectangle (176.35, 86.54);
\end{scope}
\begin{scope}
\path[clip] ( 35.99, 86.54) rectangle ( 97.36, 92.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.99, 86.54) rectangle ( 97.36, 92.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 66.67, 87.47) {\bfseries YoutubeRGB1M};
\end{scope}
\begin{scope}
\path[clip] (114.98, 86.54) rectangle (176.35, 92.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.98, 86.54) rectangle (176.35, 92.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (145.66, 87.47) {\bfseries Wiki15.4M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.78,101.12) --
	( 38.78,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.38,101.12) --
	( 57.38,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.77,101.12) --
	( 69.77,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.17,101.12) --
	( 82.17,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.57,101.12) --
	( 94.57,103.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 38.78, 95.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 57.38, 95.48) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 69.77, 95.48) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 82.17, 95.48) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 94.57, 95.48) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.77,101.12) --
	(117.77,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.36,101.12) --
	(136.36,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.76,101.12) --
	(148.76,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.16,101.12) --
	(161.16,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.56,101.12) --
	(173.56,103.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (117.77, 95.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (136.36, 95.48) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (148.76, 95.48) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (161.16, 95.48) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (173.56, 95.48) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26,103.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26,118.75) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26,133.61) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26,148.47) {1800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70,106.00) --
	(114.98,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70,120.85) --
	(114.98,120.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70,135.71) --
	(114.98,135.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70,150.57) --
	(114.98,150.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26, 31.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26, 44.40) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26, 57.40) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26, 70.40) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (111.26, 83.40) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70, 33.50) --
	(114.98, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70, 46.50) --
	(114.98, 46.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70, 59.50) --
	(114.98, 59.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70, 72.50) --
	(114.98, 72.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.70, 85.50) --
	(114.98, 85.50);
\end{scope}
\begin{scope}
\path[clip] ( 35.99,159.04) rectangle ( 97.36,165.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.99,159.04) rectangle ( 97.36,165.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at ( 66.67,159.97) {\bfseries Redcaps4M};
\end{scope}
\begin{scope}
\path[clip] (114.98,159.04) rectangle (176.35,165.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.98,159.04) rectangle (176.35,165.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (145.66,159.97) {\bfseries SIFT10M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.78, 28.63) --
	( 38.78, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.38, 28.63) --
	( 57.38, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.77, 28.63) --
	( 69.77, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.17, 28.63) --
	( 82.17, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.57, 28.63) --
	( 94.57, 30.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 38.78, 22.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 57.38, 22.98) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 69.77, 22.98) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 82.17, 22.98) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 94.57, 22.98) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.77, 28.63) --
	(117.77, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.36, 28.63) --
	(136.36, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.76, 28.63) --
	(148.76, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.16, 28.63) --
	(161.16, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.56, 28.63) --
	(173.56, 30.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (117.77, 22.98) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (136.36, 22.98) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (148.76, 22.98) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (161.16, 22.98) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (173.56, 22.98) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 32.27,103.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 32.27,121.23) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 32.27,138.56) {2400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 32.27,155.90) {3600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.71,106.00) --
	( 35.99,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.71,123.33) --
	( 35.99,123.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.71,140.66) --
	( 35.99,140.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.71,158.00) --
	( 35.99,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 32.27, 31.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 32.27, 47.40) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 32.27, 63.40) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at ( 32.27, 79.40) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.71, 33.50) --
	( 35.99, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.71, 49.50) --
	( 35.99, 49.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.71, 65.50) --
	( 35.99, 65.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.71, 81.50) --
	( 35.99, 81.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.52, 94.97) {\bfseries QPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at ( 93.67,  7.48) {\bfseries (a) Label+range (10\%--100\%)};
\end{scope}
\begin{scope}
\path[clip] (195.26,103.40) rectangle (256.63,159.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.26,103.40) rectangle (256.63,159.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26,106.00) --
	(256.63,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26,123.33) --
	(256.63,123.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26,140.66) --
	(256.63,140.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26,158.00) --
	(256.63,158.00);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (198.05,115.65) --
	(214.84,124.14) --
	(224.67,129.34) --
	(237.05,138.53) --
	(245.20,148.38) --
	(253.84,151.57);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (198.05,107.64) --
	(214.84,111.53) --
	(224.67,112.65) --
	(237.05,115.70) --
	(245.20,117.80) --
	(253.84,118.29);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (198.05,106.00) --
	(214.84,107.39) --
	(224.67,112.51) --
	(237.05,113.27);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (198.05,106.86) --
	(214.84,106.82) --
	(224.67,106.73) --
	(237.05,106.65) --
	(245.20,106.58) --
	(253.84,106.55);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (253.84,151.57) circle (  1.93);

\path[fill=fillColor] (245.20,148.38) circle (  1.93);

\path[fill=fillColor] (237.05,138.53) circle (  1.93);

\path[fill=fillColor] (224.67,129.34) circle (  1.93);

\path[fill=fillColor] (214.84,124.14) circle (  1.93);

\path[fill=fillColor] (198.05,115.65) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (253.84,121.29) --
	(256.44,116.79) --
	(251.24,116.79) --
	cycle;

\path[fill=fillColor] (245.20,120.80) --
	(247.79,116.30) --
	(242.60,116.30) --
	cycle;

\path[fill=fillColor] (237.05,118.70) --
	(239.64,114.20) --
	(234.45,114.20) --
	cycle;

\path[fill=fillColor] (224.67,115.65) --
	(227.26,111.16) --
	(222.07,111.16) --
	cycle;

\path[fill=fillColor] (214.84,114.53) --
	(217.44,110.03) --
	(212.25,110.03) --
	cycle;

\path[fill=fillColor] (198.05,110.64) --
	(200.65,106.15) --
	(195.45,106.15) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (255.43,107.47) --
	(253.84,108.38) --
	(252.25,107.47) --
	(252.25,105.63) --
	(253.84,104.71) --
	(255.43,105.63) --
	(255.43,107.47) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26,103.40) rectangle (256.63,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (246.79,107.49) --
	(245.20,108.41) --
	(243.61,107.49) --
	(243.61,105.66) --
	(245.20,104.74) --
	(246.79,105.66) --
	(246.79,107.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26,103.40) rectangle (256.63,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (238.64,107.57) --
	(237.05,108.49) --
	(235.45,107.57) --
	(235.45,105.74) --
	(237.05,104.82) --
	(238.64,105.74) --
	(238.64,107.57) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26,103.40) rectangle (256.63,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (226.26,107.64) --
	(224.67,108.56) --
	(223.08,107.64) --
	(223.08,105.81) --
	(224.67,104.89) --
	(226.26,105.81) --
	(226.26,107.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26,103.40) rectangle (256.63,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (216.44,107.74) --
	(214.84,108.66) --
	(213.25,107.74) --
	(213.25,105.90) --
	(214.84,104.98) --
	(216.44,105.90) --
	(216.44,107.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26,103.40) rectangle (256.63,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (199.64,107.78) --
	(198.05,108.70) --
	(196.46,107.78) --
	(196.46,105.95) --
	(198.05,105.03) --
	(199.64,105.95) --
	(199.64,107.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26,103.40) rectangle (256.63,159.04);
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (235.12,111.34) --
	(238.97,111.34) --
	(238.97,115.20) --
	(235.12,115.20) --
	cycle;

\path[fill=fillColor] (222.74,110.58) --
	(226.60,110.58) --
	(226.60,114.43) --
	(222.74,114.43) --
	cycle;

\path[fill=fillColor] (212.92,105.46) --
	(216.77,105.46) --
	(216.77,109.32) --
	(212.92,109.32) --
	cycle;

\path[fill=fillColor] (196.12,104.07) --
	(199.98,104.07) --
	(199.98,107.93) --
	(196.12,107.93) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (251.91,107.48) --
	(253.84,109.40) --
	(255.77,107.48) --
	(253.84,105.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.26,103.40) rectangle (256.63,159.04);
\end{scope}
\begin{scope}
\path[clip] (274.25,103.40) rectangle (335.62,159.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.25,103.40) rectangle (335.62,159.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25,106.00) --
	(335.62,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25,120.85) --
	(335.62,120.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25,135.71) --
	(335.62,135.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25,150.57) --
	(335.62,150.57);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.04,120.52) --
	(293.83,131.40) --
	(303.66,139.61) --
	(316.03,147.89) --
	(324.19,153.49) --
	(332.83,156.09);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.04,107.10) --
	(293.83,107.65) --
	(303.66,109.23) --
	(316.03,109.75) --
	(324.19,111.19) --
	(332.83,111.51);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.04,106.61) --
	(293.83,106.59) --
	(303.66,106.54) --
	(316.03,106.51) --
	(324.19,106.49) --
	(332.83,106.52);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (332.83,156.09) circle (  1.93);

\path[fill=fillColor] (324.19,153.49) circle (  1.93);

\path[fill=fillColor] (316.03,147.89) circle (  1.93);

\path[fill=fillColor] (303.66,139.61) circle (  1.93);

\path[fill=fillColor] (293.83,131.40) circle (  1.93);

\path[fill=fillColor] (277.04,120.52) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (332.83,114.50) --
	(335.43,110.01) --
	(330.23,110.01) --
	cycle;

\path[fill=fillColor] (324.19,114.19) --
	(326.78,109.69) --
	(321.59,109.69) --
	cycle;

\path[fill=fillColor] (316.03,112.75) --
	(318.63,108.25) --
	(313.44,108.25) --
	cycle;

\path[fill=fillColor] (303.66,112.23) --
	(306.25,107.73) --
	(301.06,107.73) --
	cycle;

\path[fill=fillColor] (293.83,110.64) --
	(296.43,106.15) --
	(291.24,106.15) --
	cycle;

\path[fill=fillColor] (277.04,110.10) --
	(279.64,105.60) --
	(274.44,105.60) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (330.90,107.35) --
	(332.83,109.28) --
	(334.76,107.35) --
	(332.83,105.42) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (334.42,107.44) --
	(332.83,108.36) --
	(331.24,107.44) --
	(331.24,105.60) --
	(332.83,104.68) --
	(334.42,105.60) --
	(334.42,107.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (274.25,103.40) rectangle (335.62,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (325.78,107.41) --
	(324.19,108.33) --
	(322.60,107.41) --
	(322.60,105.58) --
	(324.19,104.66) --
	(325.78,105.58) --
	(325.78,107.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (274.25,103.40) rectangle (335.62,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (317.63,107.43) --
	(316.03,108.35) --
	(314.44,107.43) --
	(314.44,105.59) --
	(316.03,104.67) --
	(317.63,105.59) --
	(317.63,107.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (274.25,103.40) rectangle (335.62,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (305.25,107.46) --
	(303.66,108.38) --
	(302.07,107.46) --
	(302.07,105.63) --
	(303.66,104.71) --
	(305.25,105.63) --
	(305.25,107.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (274.25,103.40) rectangle (335.62,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (295.43,107.51) --
	(293.83,108.43) --
	(292.24,107.51) --
	(292.24,105.68) --
	(293.83,104.76) --
	(295.43,105.68) --
	(295.43,107.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (274.25,103.40) rectangle (335.62,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (278.63,107.53) --
	(277.04,108.44) --
	(275.45,107.53) --
	(275.45,105.69) --
	(277.04,104.77) --
	(278.63,105.69) --
	(278.63,107.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (274.25,103.40) rectangle (335.62,159.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25,103.40) rectangle (335.62,159.04);
\end{scope}
\begin{scope}
\path[clip] (195.26, 30.90) rectangle (256.63, 86.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.26, 30.90) rectangle (256.63, 86.54);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26, 33.50) --
	(256.63, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26, 46.50) --
	(256.63, 46.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26, 59.50) --
	(256.63, 59.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26, 72.50) --
	(256.63, 72.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.26, 85.50) --
	(256.63, 85.50);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (198.05, 45.07) --
	(214.84, 55.60) --
	(224.67, 66.13) --
	(237.05, 71.61) --
	(245.20, 75.29) --
	(253.84, 78.98);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (198.05, 34.83) --
	(214.84, 35.92) --
	(224.67, 36.34) --
	(237.05, 37.95) --
	(245.20, 37.32) --
	(253.84, 37.24);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (198.05, 43.18) --
	(214.84, 42.87) --
	(224.67, 41.62) --
	(237.05, 40.91) --
	(245.20, 40.96) --
	(253.84, 40.99);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (253.84, 78.98) circle (  1.93);

\path[fill=fillColor] (245.20, 75.29) circle (  1.93);

\path[fill=fillColor] (237.05, 71.61) circle (  1.93);

\path[fill=fillColor] (224.67, 66.13) circle (  1.93);

\path[fill=fillColor] (214.84, 55.60) circle (  1.93);

\path[fill=fillColor] (198.05, 45.07) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (253.84, 40.23) --
	(256.44, 35.74) --
	(251.24, 35.74) --
	cycle;

\path[fill=fillColor] (245.20, 40.31) --
	(247.79, 35.82) --
	(242.60, 35.82) --
	cycle;

\path[fill=fillColor] (237.05, 40.95) --
	(239.64, 36.45) --
	(234.45, 36.45) --
	cycle;

\path[fill=fillColor] (224.67, 39.34) --
	(227.26, 34.85) --
	(222.07, 34.85) --
	cycle;

\path[fill=fillColor] (214.84, 38.92) --
	(217.44, 34.42) --
	(212.25, 34.42) --
	cycle;

\path[fill=fillColor] (198.05, 37.83) --
	(200.65, 33.33) --
	(195.45, 33.33) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (255.43, 41.91) --
	(253.84, 42.83) --
	(252.25, 41.91) --
	(252.25, 40.07) --
	(253.84, 39.15) --
	(255.43, 40.07) --
	(255.43, 41.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26, 30.90) rectangle (256.63, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (246.79, 41.88) --
	(245.20, 42.80) --
	(243.61, 41.88) --
	(243.61, 40.05) --
	(245.20, 39.13) --
	(246.79, 40.05) --
	(246.79, 41.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26, 30.90) rectangle (256.63, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (238.64, 41.83) --
	(237.05, 42.74) --
	(235.45, 41.83) --
	(235.45, 39.99) --
	(237.05, 39.07) --
	(238.64, 39.99) --
	(238.64, 41.83) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26, 30.90) rectangle (256.63, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (226.26, 42.54) --
	(224.67, 43.46) --
	(223.08, 42.54) --
	(223.08, 40.70) --
	(224.67, 39.79) --
	(226.26, 40.70) --
	(226.26, 42.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26, 30.90) rectangle (256.63, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (216.44, 43.79) --
	(214.84, 44.71) --
	(213.25, 43.79) --
	(213.25, 41.96) --
	(214.84, 41.04) --
	(216.44, 41.96) --
	(216.44, 43.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26, 30.90) rectangle (256.63, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (199.64, 44.10) --
	(198.05, 45.01) --
	(196.46, 44.10) --
	(196.46, 42.26) --
	(198.05, 41.34) --
	(199.64, 42.26) --
	(199.64, 44.10) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (195.26, 30.90) rectangle (256.63, 86.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.26, 30.90) rectangle (256.63, 86.54);
\end{scope}
\begin{scope}
\path[clip] (274.25, 30.90) rectangle (335.62, 86.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.25, 30.90) rectangle (335.62, 86.54);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25, 33.50) --
	(335.62, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25, 45.06) --
	(335.62, 45.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25, 56.61) --
	(335.62, 56.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25, 68.17) --
	(335.62, 68.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25, 79.72) --
	(335.62, 79.72);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.04, 42.81) --
	(293.83, 48.19) --
	(303.66, 55.81) --
	(316.03, 67.30) --
	(324.19, 73.48) --
	(332.83, 80.53);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.04, 34.23) --
	(293.83, 36.96) --
	(303.66, 35.66) --
	(316.03, 36.61) --
	(324.19, 35.32) --
	(332.83, 35.76);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (277.04, 38.82) --
	(293.83, 43.92) --
	(303.66, 47.88) --
	(316.03, 55.40) --
	(324.19, 55.49) --
	(332.83, 57.21);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (332.83, 38.76) --
	(335.43, 34.26) --
	(330.23, 34.26) --
	cycle;

\path[fill=fillColor] (324.19, 38.32) --
	(326.78, 33.83) --
	(321.59, 33.83) --
	cycle;

\path[fill=fillColor] (316.03, 39.61) --
	(318.63, 35.11) --
	(313.44, 35.11) --
	cycle;

\path[fill=fillColor] (303.66, 38.66) --
	(306.25, 34.16) --
	(301.06, 34.16) --
	cycle;

\path[fill=fillColor] (293.83, 39.96) --
	(296.43, 35.46) --
	(291.24, 35.46) --
	cycle;

\path[fill=fillColor] (277.04, 37.22) --
	(279.64, 32.73) --
	(274.44, 32.73) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (330.90, 35.22) --
	(332.83, 37.15) --
	(334.76, 35.22) --
	(332.83, 33.29) --
	cycle;
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (332.83, 80.53) circle (  1.93);

\path[fill=fillColor] (324.19, 73.48) circle (  1.93);

\path[fill=fillColor] (316.03, 67.30) circle (  1.93);

\path[fill=fillColor] (303.66, 55.81) circle (  1.93);

\path[fill=fillColor] (293.83, 48.19) circle (  1.93);

\path[fill=fillColor] (277.04, 42.81) circle (  1.93);
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (330.90, 55.29) --
	(334.76, 55.29) --
	(334.76, 59.14) --
	(330.90, 59.14) --
	cycle;

\path[fill=fillColor] (322.26, 53.56) --
	(326.12, 53.56) --
	(326.12, 57.41) --
	(322.26, 57.41) --
	cycle;

\path[fill=fillColor] (314.11, 53.47) --
	(317.96, 53.47) --
	(317.96, 57.33) --
	(314.11, 57.33) --
	cycle;

\path[fill=fillColor] (301.73, 45.95) --
	(305.59, 45.95) --
	(305.59, 49.81) --
	(301.73, 49.81) --
	cycle;

\path[fill=fillColor] (291.91, 41.99) --
	(295.76, 41.99) --
	(295.76, 45.84) --
	(291.91, 45.84) --
	cycle;

\path[fill=fillColor] (275.11, 36.89) --
	(278.97, 36.89) --
	(278.97, 40.75) --
	(275.11, 40.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.25, 30.90) rectangle (335.62, 86.54);
\end{scope}
\begin{scope}
\path[clip] (195.26, 86.54) rectangle (256.63, 92.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.26, 86.54) rectangle (256.63, 92.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (225.95, 87.47) {\bfseries YoutubeRGB1M};
\end{scope}
\begin{scope}
\path[clip] (274.25, 86.54) rectangle (335.62, 92.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.25, 86.54) rectangle (335.62, 92.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (304.93, 87.47) {\bfseries Wiki15.4M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.05,101.12) --
	(198.05,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.84,101.12) --
	(214.84,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.05,101.12) --
	(237.05,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.84,101.12) --
	(253.84,103.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (198.05, 95.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (214.84, 95.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (237.05, 95.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (253.84, 95.48) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04,101.12) --
	(277.04,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.83,101.12) --
	(293.83,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (316.03,101.12) --
	(316.03,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.83,101.12) --
	(332.83,103.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (277.04, 95.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (293.83, 95.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (316.03, 95.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (332.83, 95.48) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53,103.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53,118.75) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53,133.61) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53,148.47) {1200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97,106.00) --
	(274.25,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97,120.85) --
	(274.25,120.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97,135.71) --
	(274.25,135.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97,150.57) --
	(274.25,150.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53, 31.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53, 42.96) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53, 54.51) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53, 66.07) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (270.53, 77.62) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97, 33.50) --
	(274.25, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97, 45.06) --
	(274.25, 45.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97, 56.61) --
	(274.25, 56.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97, 68.17) --
	(274.25, 68.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97, 79.72) --
	(274.25, 79.72);
\end{scope}
\begin{scope}
\path[clip] (195.26,159.04) rectangle (256.63,165.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (195.26,159.04) rectangle (256.63,165.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (225.95,159.97) {\bfseries Redcaps4M};
\end{scope}
\begin{scope}
\path[clip] (274.25,159.04) rectangle (335.62,165.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.25,159.04) rectangle (335.62,165.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (304.93,159.97) {\bfseries SIFT10M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.05, 28.63) --
	(198.05, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.84, 28.63) --
	(214.84, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (237.05, 28.63) --
	(237.05, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (253.84, 28.63) --
	(253.84, 30.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (198.05, 22.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (214.84, 22.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (237.05, 22.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (253.84, 22.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (277.04, 28.63) --
	(277.04, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.83, 28.63) --
	(293.83, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (316.03, 28.63) --
	(316.03, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.83, 28.63) --
	(332.83, 30.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (277.04, 22.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (293.83, 22.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (316.03, 22.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (332.83, 22.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54,103.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54,121.23) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54,138.56) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54,155.90) {1800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98,106.00) --
	(195.26,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98,123.33) --
	(195.26,123.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98,140.66) --
	(195.26,140.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98,158.00) --
	(195.26,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54, 31.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54, 44.40) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54, 57.40) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54, 70.40) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (191.54, 83.40) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98, 33.50) --
	(195.26, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98, 46.50) --
	(195.26, 46.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98, 59.50) --
	(195.26, 59.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98, 72.50) --
	(195.26, 72.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.98, 85.50) --
	(195.26, 85.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (257.48,  7.48) {\bfseries (b) Label+range (1\%--10\%)};
\end{scope}
\begin{scope}
\path[clip] (354.53,103.40) rectangle (415.90,159.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.53,103.40) rectangle (415.90,159.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53,106.00) --
	(415.90,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53,119.00) --
	(415.90,119.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53,132.00) --
	(415.90,132.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53,145.00) --
	(415.90,145.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53,158.00) --
	(415.90,158.00);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.32,119.32) --
	(374.12,127.15) --
	(383.94,135.31) --
	(396.32,141.39) --
	(404.47,149.64) --
	(413.11,154.55);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.32,107.40) --
	(374.12,110.16) --
	(383.94,111.62) --
	(396.32,113.99) --
	(404.47,115.16) --
	(413.11,116.11);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.32,106.01) --
	(374.12,112.38) --
	(383.94,114.18) --
	(396.32,120.55);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (404.47,124.12) --
	(413.11,125.80);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.32,106.41) --
	(374.12,106.41) --
	(383.94,106.43) --
	(396.32,106.43) --
	(404.47,106.46) --
	(413.11,106.45);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (357.32,119.32) circle (  1.93);

\path[fill=fillColor] (374.12,127.15) circle (  1.93);

\path[fill=fillColor] (383.94,135.31) circle (  1.93);

\path[fill=fillColor] (396.32,141.39) circle (  1.93);

\path[fill=fillColor] (404.47,149.64) circle (  1.93);

\path[fill=fillColor] (413.11,154.55) circle (  1.93);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (411.18,106.22) --
	(413.11,108.15) --
	(415.04,106.22) --
	(413.11,104.29) --
	cycle;

\path[fill=fillColor] (411.18,107.83) --
	(413.11,109.76) --
	(415.04,107.83) --
	(413.11,105.90) --
	cycle;
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (357.32,110.39) --
	(359.92,105.90) --
	(354.73,105.90) --
	cycle;

\path[fill=fillColor] (374.12,113.16) --
	(376.71,108.66) --
	(371.52,108.66) --
	cycle;

\path[fill=fillColor] (383.94,114.62) --
	(386.54,110.12) --
	(381.34,110.12) --
	cycle;

\path[fill=fillColor] (396.32,116.99) --
	(398.91,112.49) --
	(393.72,112.49) --
	cycle;

\path[fill=fillColor] (404.47,118.16) --
	(407.07,113.66) --
	(401.87,113.66) --
	cycle;

\path[fill=fillColor] (413.11,119.10) --
	(415.71,114.61) --
	(410.52,114.61) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (358.91,107.33) --
	(357.32,108.25) --
	(355.73,107.33) --
	(355.73,105.50) --
	(357.32,104.58) --
	(358.91,105.50) --
	(358.91,107.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53,103.40) rectangle (415.90,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (375.71,107.33) --
	(374.12,108.25) --
	(372.52,107.33) --
	(372.52,105.49) --
	(374.12,104.57) --
	(375.71,105.49) --
	(375.71,107.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53,103.40) rectangle (415.90,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (385.53,107.35) --
	(383.94,108.27) --
	(382.35,107.35) --
	(382.35,105.51) --
	(383.94,104.59) --
	(385.53,105.51) --
	(385.53,107.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53,103.40) rectangle (415.90,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (397.91,107.35) --
	(396.32,108.26) --
	(394.73,107.35) --
	(394.73,105.51) --
	(396.32,104.59) --
	(397.91,105.51) --
	(397.91,107.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53,103.40) rectangle (415.90,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (406.06,107.38) --
	(404.47,108.30) --
	(402.88,107.38) --
	(402.88,105.54) --
	(404.47,104.62) --
	(406.06,105.54) --
	(406.06,107.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53,103.40) rectangle (415.90,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (414.70,107.37) --
	(413.11,108.28) --
	(411.52,107.37) --
	(411.52,105.53) --
	(413.11,104.61) --
	(414.70,105.53) --
	(414.70,107.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53,103.40) rectangle (415.90,159.04);
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (355.39,104.08) --
	(359.25,104.08) --
	(359.25,107.93) --
	(355.39,107.93) --
	cycle;

\path[fill=fillColor] (372.19,110.45) --
	(376.04,110.45) --
	(376.04,114.31) --
	(372.19,114.31) --
	cycle;

\path[fill=fillColor] (382.01,112.25) --
	(385.87,112.25) --
	(385.87,116.11) --
	(382.01,116.11) --
	cycle;

\path[fill=fillColor] (394.39,118.62) --
	(398.24,118.62) --
	(398.24,122.48) --
	(394.39,122.48) --
	cycle;

\path[fill=fillColor] (402.54,122.19) --
	(406.40,122.19) --
	(406.40,126.04) --
	(402.54,126.04) --
	cycle;

\path[fill=fillColor] (411.18,123.87) --
	(415.04,123.87) --
	(415.04,127.72) --
	(411.18,127.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.53,103.40) rectangle (415.90,159.04);
\end{scope}
\begin{scope}
\path[clip] (433.52,103.40) rectangle (494.89,159.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.52,103.40) rectangle (494.89,159.04);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52,106.00) --
	(494.89,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52,119.00) --
	(494.89,119.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52,132.00) --
	(494.89,132.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52,145.00) --
	(494.89,145.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52,158.00) --
	(494.89,158.00);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.31,121.57) --
	(453.11,124.98) --
	(462.93,132.87) --
	(475.31,138.63) --
	(483.46,147.92) --
	(492.10,154.62);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.31,106.55) --
	(453.11,107.49) --
	(462.93,107.98) --
	(475.31,108.27) --
	(483.46,109.31) --
	(492.10,109.28);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (483.46,107.19) --
	(492.10,108.19);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.31,106.01) --
	(453.11,117.16) --
	(462.93,120.56);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.31,106.27) --
	(453.11,106.27) --
	(462.93,106.29) --
	(475.31,106.30) --
	(483.46,106.32) --
	(492.10,106.30);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (436.31,121.57) circle (  1.93);

\path[fill=fillColor] (453.11,124.98) circle (  1.93);

\path[fill=fillColor] (462.93,132.87) circle (  1.93);

\path[fill=fillColor] (475.31,138.63) circle (  1.93);

\path[fill=fillColor] (483.46,147.92) circle (  1.93);

\path[fill=fillColor] (492.10,154.62) circle (  1.93);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (481.53,107.19) --
	(483.46,109.12) --
	(485.39,107.19) --
	(483.46,105.26) --
	cycle;

\path[fill=fillColor] (490.17,108.19) --
	(492.10,110.12) --
	(494.03,108.19) --
	(492.10,106.26) --
	cycle;
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (436.31,109.55) --
	(438.91,105.05) --
	(433.71,105.05) --
	cycle;

\path[fill=fillColor] (453.11,110.49) --
	(455.70,105.99) --
	(450.51,105.99) --
	cycle;

\path[fill=fillColor] (462.93,110.98) --
	(465.53,106.48) --
	(460.33,106.48) --
	cycle;

\path[fill=fillColor] (475.31,111.27) --
	(477.90,106.77) --
	(472.71,106.77) --
	cycle;

\path[fill=fillColor] (483.46,112.31) --
	(486.05,107.81) --
	(480.86,107.81) --
	cycle;

\path[fill=fillColor] (492.10,112.28) --
	(494.70,107.78) --
	(489.50,107.78) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (437.90,107.19) --
	(436.31,108.11) --
	(434.72,107.19) --
	(434.72,105.36) --
	(436.31,104.44) --
	(437.90,105.36) --
	(437.90,107.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (433.52,103.40) rectangle (494.89,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (454.70,107.19) --
	(453.11,108.11) --
	(451.51,107.19) --
	(451.51,105.35) --
	(453.11,104.43) --
	(454.70,105.35) --
	(454.70,107.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (433.52,103.40) rectangle (494.89,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (464.52,107.21) --
	(462.93,108.13) --
	(461.34,107.21) --
	(461.34,105.37) --
	(462.93,104.45) --
	(464.52,105.37) --
	(464.52,107.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (433.52,103.40) rectangle (494.89,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (476.90,107.22) --
	(475.31,108.13) --
	(473.71,107.22) --
	(473.71,105.38) --
	(475.31,104.46) --
	(476.90,105.38) --
	(476.90,107.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (433.52,103.40) rectangle (494.89,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (485.05,107.24) --
	(483.46,108.16) --
	(481.87,107.24) --
	(481.87,105.40) --
	(483.46,104.49) --
	(485.05,105.40) --
	(485.05,107.24) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (433.52,103.40) rectangle (494.89,159.04);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (493.69,107.22) --
	(492.10,108.14) --
	(490.51,107.22) --
	(490.51,105.38) --
	(492.10,104.46) --
	(493.69,105.38) --
	(493.69,107.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (433.52,103.40) rectangle (494.89,159.04);
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (434.38,104.08) --
	(438.24,104.08) --
	(438.24,107.94) --
	(434.38,107.94) --
	cycle;

\path[fill=fillColor] (451.18,115.24) --
	(455.03,115.24) --
	(455.03,119.09) --
	(451.18,119.09) --
	cycle;

\path[fill=fillColor] (461.00,118.64) --
	(464.86,118.64) --
	(464.86,122.49) --
	(461.00,122.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.52,103.40) rectangle (494.89,159.04);
\end{scope}
\begin{scope}
\path[clip] (354.53, 30.90) rectangle (415.90, 86.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.53, 30.90) rectangle (415.90, 86.54);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53, 33.50) --
	(415.90, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53, 46.50) --
	(415.90, 46.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53, 59.50) --
	(415.90, 59.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53, 72.50) --
	(415.90, 72.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.53, 85.50) --
	(415.90, 85.50);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.32, 38.96) --
	(374.12, 50.40) --
	(383.94, 56.25) --
	(396.32, 57.42) --
	(404.47, 61.32) --
	(413.11, 76.40);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.32, 33.98) --
	(374.12, 35.84) --
	(383.94, 35.19) --
	(396.32, 37.01) --
	(404.47, 38.31) --
	(413.11, 39.87);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.32, 37.90) --
	(374.12, 37.51) --
	(383.94, 37.73) --
	(396.32, 37.53) --
	(404.47, 37.92) --
	(413.11, 37.17);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (357.32, 38.96) circle (  1.93);

\path[fill=fillColor] (374.12, 50.40) circle (  1.93);

\path[fill=fillColor] (383.94, 56.25) circle (  1.93);

\path[fill=fillColor] (396.32, 57.42) circle (  1.93);

\path[fill=fillColor] (404.47, 61.32) circle (  1.93);

\path[fill=fillColor] (413.11, 76.40) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (357.32, 36.98) --
	(359.92, 32.48) --
	(354.73, 32.48) --
	cycle;

\path[fill=fillColor] (374.12, 38.84) --
	(376.71, 34.34) --
	(371.52, 34.34) --
	cycle;

\path[fill=fillColor] (383.94, 38.19) --
	(386.54, 33.69) --
	(381.34, 33.69) --
	cycle;

\path[fill=fillColor] (396.32, 40.01) --
	(398.91, 35.51) --
	(393.72, 35.51) --
	cycle;

\path[fill=fillColor] (404.47, 41.31) --
	(407.07, 36.81) --
	(401.87, 36.81) --
	cycle;

\path[fill=fillColor] (413.11, 42.87) --
	(415.71, 38.37) --
	(410.52, 38.37) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (358.91, 38.81) --
	(357.32, 39.73) --
	(355.73, 38.81) --
	(355.73, 36.98) --
	(357.32, 36.06) --
	(358.91, 36.98) --
	(358.91, 38.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53, 30.90) rectangle (415.90, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (375.71, 38.42) --
	(374.12, 39.34) --
	(372.52, 38.42) --
	(372.52, 36.59) --
	(374.12, 35.67) --
	(375.71, 36.59) --
	(375.71, 38.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53, 30.90) rectangle (415.90, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (385.53, 38.64) --
	(383.94, 39.56) --
	(382.35, 38.64) --
	(382.35, 36.81) --
	(383.94, 35.89) --
	(385.53, 36.81) --
	(385.53, 38.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53, 30.90) rectangle (415.90, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (397.91, 38.45) --
	(396.32, 39.37) --
	(394.73, 38.45) --
	(394.73, 36.61) --
	(396.32, 35.69) --
	(397.91, 36.61) --
	(397.91, 38.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53, 30.90) rectangle (415.90, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (406.06, 38.84) --
	(404.47, 39.76) --
	(402.88, 38.84) --
	(402.88, 37.00) --
	(404.47, 36.08) --
	(406.06, 37.00) --
	(406.06, 38.84) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53, 30.90) rectangle (415.90, 86.54);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (414.70, 38.09) --
	(413.11, 39.00) --
	(411.52, 38.09) --
	(411.52, 36.25) --
	(413.11, 35.33) --
	(414.70, 36.25) --
	(414.70, 38.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (354.53, 30.90) rectangle (415.90, 86.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.53, 30.90) rectangle (415.90, 86.54);
\end{scope}
\begin{scope}
\path[clip] (433.52, 30.90) rectangle (494.89, 86.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.52, 30.90) rectangle (494.89, 86.54);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52, 33.50) --
	(494.89, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52, 45.32) --
	(494.89, 45.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52, 57.14) --
	(494.89, 57.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52, 68.95) --
	(494.89, 68.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.52, 80.77) --
	(494.89, 80.77);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.31, 37.47) --
	(453.11, 47.02) --
	(462.93, 50.99) --
	(475.31, 52.22) --
	(483.46, 60.59) --
	(492.10, 80.11);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.31, 34.07) --
	(453.11, 36.24) --
	(462.93, 36.53) --
	(475.31, 38.04) --
	(483.46, 38.89) --
	(492.10, 40.17);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (483.46, 35.13) --
	(492.10, 36.47);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.31, 33.59) --
	(453.11, 36.95) --
	(462.93, 33.85) --
	(475.31, 33.89) --
	(483.46, 33.94) --
	(492.10, 34.67);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (436.31, 37.47) circle (  1.93);

\path[fill=fillColor] (453.11, 47.02) circle (  1.93);

\path[fill=fillColor] (462.93, 50.99) circle (  1.93);

\path[fill=fillColor] (475.31, 52.22) circle (  1.93);

\path[fill=fillColor] (483.46, 60.59) circle (  1.93);

\path[fill=fillColor] (492.10, 80.11) circle (  1.93);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (481.53, 35.13) --
	(483.46, 37.06) --
	(485.39, 35.13) --
	(483.46, 33.20) --
	cycle;

\path[fill=fillColor] (490.17, 36.47) --
	(492.10, 38.40) --
	(494.03, 36.47) --
	(492.10, 34.54) --
	cycle;
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (436.31, 37.07) --
	(438.91, 32.57) --
	(433.71, 32.57) --
	cycle;

\path[fill=fillColor] (453.11, 39.24) --
	(455.70, 34.74) --
	(450.51, 34.74) --
	cycle;

\path[fill=fillColor] (462.93, 39.52) --
	(465.53, 35.03) --
	(460.33, 35.03) --
	cycle;

\path[fill=fillColor] (475.31, 41.04) --
	(477.90, 36.54) --
	(472.71, 36.54) --
	cycle;

\path[fill=fillColor] (483.46, 41.89) --
	(486.05, 37.39) --
	(480.86, 37.39) --
	cycle;

\path[fill=fillColor] (492.10, 43.16) --
	(494.70, 38.67) --
	(489.50, 38.67) --
	cycle;
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (434.38, 31.67) --
	(438.24, 31.67) --
	(438.24, 35.52) --
	(434.38, 35.52) --
	cycle;

\path[fill=fillColor] (451.18, 35.03) --
	(455.03, 35.03) --
	(455.03, 38.88) --
	(451.18, 38.88) --
	cycle;

\path[fill=fillColor] (461.00, 31.92) --
	(464.86, 31.92) --
	(464.86, 35.77) --
	(461.00, 35.77) --
	cycle;

\path[fill=fillColor] (473.38, 31.96) --
	(477.23, 31.96) --
	(477.23, 35.82) --
	(473.38, 35.82) --
	cycle;

\path[fill=fillColor] (481.53, 32.02) --
	(485.39, 32.02) --
	(485.39, 35.87) --
	(481.53, 35.87) --
	cycle;

\path[fill=fillColor] (490.17, 32.74) --
	(494.03, 32.74) --
	(494.03, 36.60) --
	(490.17, 36.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.52, 30.90) rectangle (494.89, 86.54);
\end{scope}
\begin{scope}
\path[clip] (354.53, 86.54) rectangle (415.90, 92.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.53, 86.54) rectangle (415.90, 92.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (385.22, 87.47) {\bfseries YoutubeRGB1M};
\end{scope}
\begin{scope}
\path[clip] (433.52, 86.54) rectangle (494.89, 92.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.52, 86.54) rectangle (494.89, 92.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (464.21, 87.47) {\bfseries Wiki15.4M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.32,101.12) --
	(357.32,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.12,101.12) --
	(374.12,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.32,101.12) --
	(396.32,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (413.11,101.12) --
	(413.11,103.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (357.32, 95.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (374.12, 95.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (396.32, 95.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (413.11, 95.48) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.31,101.12) --
	(436.31,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (453.11,101.12) --
	(453.11,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (475.31,101.12) --
	(475.31,103.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (492.10,101.12) --
	(492.10,103.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (436.31, 95.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (453.11, 95.48) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (475.31, 95.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (492.10, 95.48) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80,103.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80,116.90) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80,129.90) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80,142.90) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80,155.90) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24,106.00) --
	(433.52,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24,119.00) --
	(433.52,119.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24,132.00) --
	(433.52,132.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24,145.00) --
	(433.52,145.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24,158.00) --
	(433.52,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80, 31.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80, 43.22) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80, 55.04) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80, 66.85) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (429.80, 78.67) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24, 33.50) --
	(433.52, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24, 45.32) --
	(433.52, 45.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24, 57.14) --
	(433.52, 57.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24, 68.95) --
	(433.52, 68.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (431.24, 80.77) --
	(433.52, 80.77);
\end{scope}
\begin{scope}
\path[clip] (354.53,159.04) rectangle (415.90,165.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.53,159.04) rectangle (415.90,165.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (385.22,159.97) {\bfseries Redcaps4M};
\end{scope}
\begin{scope}
\path[clip] (433.52,159.04) rectangle (494.89,165.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.52,159.04) rectangle (494.89,165.09);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.65] at (464.21,159.97) {\bfseries SIFT10M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (357.32, 28.63) --
	(357.32, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.12, 28.63) --
	(374.12, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (396.32, 28.63) --
	(396.32, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (413.11, 28.63) --
	(413.11, 30.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (357.32, 22.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (374.12, 22.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (396.32, 22.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (413.11, 22.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.31, 28.63) --
	(436.31, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (453.11, 28.63) --
	(453.11, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (475.31, 28.63) --
	(475.31, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (492.10, 28.63) --
	(492.10, 30.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (436.31, 22.98) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (453.11, 22.98) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (475.31, 22.98) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.61] at (492.10, 22.98) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82,103.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82,116.90) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82,129.90) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82,142.90) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82,155.90) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26,106.00) --
	(354.53,106.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26,119.00) --
	(354.53,119.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26,132.00) --
	(354.53,132.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26,145.00) --
	(354.53,145.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26,158.00) --
	(354.53,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82, 31.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82, 44.40) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82, 57.40) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82, 70.40) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.61] at (350.82, 83.40) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26, 33.50) --
	(354.53, 33.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26, 46.50) --
	(354.53, 46.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26, 59.50) --
	(354.53, 59.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26, 72.50) --
	(354.53, 72.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (352.26, 85.50) --
	(354.53, 85.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.44, 14.28) {\bfseries Selectivity (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,198.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.76] at (416.75,  7.48) {\bfseries (c) Composed multi-predicate (1\%--10\%)};
\end{scope}
\end{tikzpicture}


==> CH5/figures/single_attribute_combined_qps_tikz.tex <==
% Created by tikzDevice version 0.12.6 on 2026-11-04 17:17:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,119.25);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,119.25);
\end{scope}
\begin{scope}
\path[clip] (  5.50, 94.27) rectangle (500.39,113.75);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50, 94.27) rectangle (500.39,113.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 11.13,104.01) -- ( 20.69,104.01);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] ( 15.91,104.01) circle (  2.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 49.31,104.01) -- ( 58.87,104.01);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] ( 54.09,107.78) --
	( 57.35,102.12) --
	( 50.82,102.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.85,104.01) -- (100.41,104.01);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] ( 93.21,104.01) --
	( 95.63,106.44) --
	( 98.06,104.01) --
	( 95.63,101.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (138.96,104.01) -- (148.52,104.01);
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (141.32,101.58) --
	(146.17,101.58) --
	(146.17,106.44) --
	(141.32,106.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (182.61,104.01) -- (192.17,104.01);
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (189.89,105.45) --
	(187.39,106.89) --
	(184.90,105.45) --
	(184.90,102.57) --
	(187.39,101.13) --
	(189.89,102.57) --
	(189.89,105.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.7pt,line join=round] (240.30,104.01) -- (249.86,104.01);
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (245.08,106.89) --
	(242.34,104.90) --
	(243.38,101.68) --
	(246.77,101.68) --
	(247.81,104.90) --
	(245.08,106.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{198,106,27}

\path[draw=drawColor,line width= 0.7pt,line join=round] (304.96,104.01) -- (314.52,104.01);
\definecolor{fillColor}{RGB}{198,106,27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (309.74,101.13) --
	(312.23,105.45) --
	(307.25,105.45) --
	(309.74,101.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (381.78,104.01) -- (391.34,104.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] (442.22,104.01) -- (451.78,104.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 27.38,101.60) {EMA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.56,101.60) {NaviX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (107.11,101.60) {ACORN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (155.22,101.60) {VBase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (198.87,101.60) {Milvus(MT)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (256.55,101.60) {iRangeGraph};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (321.22,101.60) {Filtered DiskANN};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (398.04,101.60) {90\% Recall};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (458.47,101.60) {80\% Recall};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (208.36, 94.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50,  5.50) rectangle (208.36, 94.27);
\end{scope}
\begin{scope}
\path[clip] (208.36,  5.50) rectangle (395.04, 94.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.36,  5.50) rectangle (395.04, 94.27);
\end{scope}
\begin{scope}
\path[clip] (395.04,  5.50) rectangle (500.39, 94.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (395.04,  5.50) rectangle (500.39, 94.27);
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.19, 33.72) --
	(112.47, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.19, 51.31) --
	(112.47, 51.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.19, 68.90) --
	(112.47, 68.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.19, 86.49) --
	(112.47, 86.49);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.35, 35.32) --
	( 60.01, 39.93) --
	( 72.68, 43.97) --
	( 88.65, 49.36) --
	( 99.17, 52.04) --
	(110.31, 55.97);
\definecolor{drawColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.35, 79.71) --
	( 72.68, 82.92) --
	( 88.65, 83.22) --
	( 99.17, 82.69) --
	(110.31, 79.72);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.35, 34.63) --
	( 60.01, 36.38) --
	( 72.68, 36.95) --
	( 88.65, 37.97) --
	( 99.17, 37.76) --
	(110.31, 37.79);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.35, 36.05) --
	( 60.01, 37.34) --
	( 72.68, 38.56) --
	( 88.65, 39.98) --
	(110.31, 42.88);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 38.35, 35.10) --
	( 60.01, 35.09) --
	( 72.68, 34.74) --
	( 88.65, 34.60) --
	( 99.17, 34.59) --
	(110.31, 35.96);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (110.31, 55.97) circle (  1.93);

\path[fill=fillColor] ( 99.17, 52.04) circle (  1.93);

\path[fill=fillColor] ( 88.65, 49.36) circle (  1.93);

\path[fill=fillColor] ( 72.68, 43.97) circle (  1.93);

\path[fill=fillColor] ( 60.01, 39.93) circle (  1.93);

\path[fill=fillColor] ( 38.35, 35.32) circle (  1.93);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (110.31, 81.55) --
	(108.56, 80.28) --
	(109.23, 78.23) --
	(111.39, 78.23) --
	(112.06, 80.28) --
	(110.31, 81.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 99.17, 84.53) --
	( 97.42, 83.26) --
	( 98.08, 81.21) --
	(100.25, 81.21) --
	(100.91, 83.26) --
	( 99.17, 84.53) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 88.65, 85.06) --
	( 86.90, 83.79) --
	( 87.57, 81.73) --
	( 89.73, 81.73) --
	( 90.40, 83.79) --
	( 88.65, 85.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 72.68, 84.75) --
	( 70.94, 83.48) --
	( 71.60, 81.43) --
	( 73.76, 81.43) --
	( 74.43, 83.48) --
	( 72.68, 84.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 38.35, 81.55) --
	( 36.60, 80.28) --
	( 37.27, 78.23) --
	( 39.43, 78.23) --
	( 40.10, 80.28) --
	( 38.35, 81.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (110.31, 40.79) --
	(112.91, 36.29) --
	(107.72, 36.29) --
	cycle;

\path[fill=fillColor] ( 99.17, 40.76) --
	(101.76, 36.27) --
	( 96.57, 36.27) --
	cycle;

\path[fill=fillColor] ( 88.65, 40.97) --
	( 91.25, 36.47) --
	( 86.05, 36.47) --
	cycle;

\path[fill=fillColor] ( 72.68, 39.95) --
	( 75.28, 35.45) --
	( 70.09, 35.45) --
	cycle;

\path[fill=fillColor] ( 60.01, 39.38) --
	( 62.61, 34.89) --
	( 57.42, 34.89) --
	cycle;

\path[fill=fillColor] ( 38.35, 37.63) --
	( 40.94, 33.13) --
	( 35.75, 33.13) --
	cycle;
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (111.90, 36.88) --
	(110.31, 37.80) --
	(108.72, 36.88) --
	(108.72, 35.04) --
	(110.31, 34.12) --
	(111.90, 35.04) --
	(111.90, 36.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (100.76, 35.51) --
	( 99.17, 36.42) --
	( 97.57, 35.51) --
	( 97.57, 33.67) --
	( 99.17, 32.75) --
	(100.76, 33.67) --
	(100.76, 35.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 90.24, 35.52) --
	( 88.65, 36.43) --
	( 87.06, 35.52) --
	( 87.06, 33.68) --
	( 88.65, 32.76) --
	( 90.24, 33.68) --
	( 90.24, 35.52) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 74.28, 35.66) --
	( 72.68, 36.58) --
	( 71.09, 35.66) --
	( 71.09, 33.82) --
	( 72.68, 32.90) --
	( 74.28, 33.82) --
	( 74.28, 35.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 61.60, 36.01) --
	( 60.01, 36.93) --
	( 58.42, 36.01) --
	( 58.42, 34.17) --
	( 60.01, 33.25) --
	( 61.60, 34.17) --
	( 61.60, 36.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 39.94, 36.01) --
	( 38.35, 36.93) --
	( 36.76, 36.01) --
	( 36.76, 34.18) --
	( 38.35, 33.26) --
	( 39.94, 34.18) --
	( 39.94, 36.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 31.08) rectangle (112.47, 87.55);
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (108.38, 34.16) --
	(110.31, 36.08) --
	(112.24, 34.16) --
	(110.31, 32.23) --
	cycle;
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (108.38, 40.95) --
	(112.24, 40.95) --
	(112.24, 44.81) --
	(108.38, 44.81) --
	cycle;

\path[fill=fillColor] ( 86.72, 38.05) --
	( 90.58, 38.05) --
	( 90.58, 41.90) --
	( 86.72, 41.90) --
	cycle;

\path[fill=fillColor] ( 70.76, 36.63) --
	( 74.61, 36.63) --
	( 74.61, 40.49) --
	( 70.76, 40.49) --
	cycle;

\path[fill=fillColor] ( 58.08, 35.41) --
	( 61.94, 35.41) --
	( 61.94, 39.26) --
	( 58.08, 39.26) --
	cycle;

\path[fill=fillColor] ( 36.42, 34.13) --
	( 40.28, 34.13) --
	( 40.28, 37.98) --
	( 36.42, 37.98) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.19, 31.08) rectangle (112.47, 87.55);
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.58, 33.72) --
	(206.86, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.58, 46.91) --
	(206.86, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.58, 60.11) --
	(206.86, 60.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.58, 73.30) --
	(206.86, 73.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.58, 86.49) --
	(206.86, 86.49);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (132.74, 34.01) --
	(154.40, 38.04) --
	(167.07, 39.99) --
	(183.04, 43.31) --
	(193.55, 45.79) --
	(204.70, 48.12);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (132.74, 37.76) --
	(154.40, 44.17) --
	(167.07, 46.94) --
	(183.04, 51.90) --
	(193.55, 54.71) --
	(204.70, 56.60);
\definecolor{drawColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.7pt,line join=round] (132.74, 83.72) --
	(167.07, 82.34) --
	(183.04, 75.31) --
	(193.55, 71.65) --
	(204.70, 63.57);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (167.07, 34.69) --
	(183.04, 34.90) --
	(193.55, 35.13) --
	(204.70, 35.28);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (132.74, 34.74) --
	(154.40, 36.50) --
	(167.07, 37.97) --
	(183.04, 38.82) --
	(193.55, 39.48) --
	(204.70, 40.78);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (132.74, 39.50) --
	(154.40, 38.04) --
	(167.07, 37.72) --
	(183.04, 36.94) --
	(193.55, 37.19) --
	(204.70, 38.47);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (204.70, 48.12) circle (  1.93);

\path[fill=fillColor] (193.55, 45.79) circle (  1.93);

\path[fill=fillColor] (183.04, 43.31) circle (  1.93);

\path[fill=fillColor] (167.07, 39.99) circle (  1.93);

\path[fill=fillColor] (154.40, 38.04) circle (  1.93);

\path[fill=fillColor] (132.74, 34.01) circle (  1.93);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (204.70, 65.41) --
	(202.95, 64.14) --
	(203.62, 62.08) --
	(205.78, 62.08) --
	(206.45, 64.14) --
	(204.70, 65.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (193.55, 73.49) --
	(191.80, 72.22) --
	(192.47, 70.16) --
	(194.63, 70.16) --
	(195.30, 72.22) --
	(193.55, 73.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (183.04, 77.15) --
	(181.29, 75.88) --
	(181.96, 73.82) --
	(184.12, 73.82) --
	(184.78, 75.88) --
	(183.04, 77.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (167.07, 84.17) --
	(165.32, 82.90) --
	(165.99, 80.85) --
	(168.15, 80.85) --
	(168.82, 82.90) --
	(167.07, 84.17) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{106,61,154}
\definecolor{fillColor}{RGB}{106,61,154}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (132.74, 85.56) --
	(130.99, 84.29) --
	(131.65, 82.24) --
	(133.82, 82.24) --
	(134.48, 84.29) --
	(132.74, 85.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (204.70, 38.28) --
	(207.30, 33.78) --
	(202.10, 33.78) --
	cycle;

\path[fill=fillColor] (193.55, 38.13) --
	(196.15, 33.63) --
	(190.96, 33.63) --
	cycle;

\path[fill=fillColor] (183.04, 37.90) --
	(185.63, 33.40) --
	(180.44, 33.40) --
	cycle;

\path[fill=fillColor] (167.07, 37.69) --
	(169.67, 33.19) --
	(164.47, 33.19) --
	cycle;
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (206.29, 39.39) --
	(204.70, 40.31) --
	(203.11, 39.39) --
	(203.11, 37.55) --
	(204.70, 36.63) --
	(206.29, 37.55) --
	(206.29, 39.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (195.14, 38.11) --
	(193.55, 39.03) --
	(191.96, 38.11) --
	(191.96, 36.27) --
	(193.55, 35.35) --
	(195.14, 36.27) --
	(195.14, 38.11) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (184.63, 37.85) --
	(183.04, 38.77) --
	(181.44, 37.85) --
	(181.44, 36.02) --
	(183.04, 35.10) --
	(184.63, 36.02) --
	(184.63, 37.85) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (168.66, 38.64) --
	(167.07, 39.55) --
	(165.48, 38.64) --
	(165.48, 36.80) --
	(167.07, 35.88) --
	(168.66, 36.80) --
	(168.66, 38.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (155.99, 38.96) --
	(154.40, 39.87) --
	(152.81, 38.96) --
	(152.81, 37.12) --
	(154.40, 36.20) --
	(155.99, 37.12) --
	(155.99, 38.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (134.33, 40.41) --
	(132.74, 41.33) --
	(131.14, 40.41) --
	(131.14, 38.58) --
	(132.74, 37.66) --
	(134.33, 38.58) --
	(134.33, 40.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (130.58, 31.08) rectangle (206.86, 87.55);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (204.70, 56.60) circle (  1.93);

\path[fill=fillColor] (193.55, 54.71) circle (  1.93);

\path[fill=fillColor] (183.04, 51.90) circle (  1.93);

\path[fill=fillColor] (167.07, 46.94) circle (  1.93);

\path[fill=fillColor] (154.40, 44.17) circle (  1.93);

\path[fill=fillColor] (132.74, 37.76) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (204.70, 43.78) --
	(207.30, 39.28) --
	(202.10, 39.28) --
	cycle;

\path[fill=fillColor] (193.55, 42.48) --
	(196.15, 37.98) --
	(190.96, 37.98) --
	cycle;

\path[fill=fillColor] (183.04, 41.81) --
	(185.63, 37.32) --
	(180.44, 37.32) --
	cycle;

\path[fill=fillColor] (167.07, 40.97) --
	(169.67, 36.48) --
	(164.47, 36.48) --
	cycle;

\path[fill=fillColor] (154.40, 39.50) --
	(156.99, 35.00) --
	(151.80, 35.00) --
	cycle;

\path[fill=fillColor] (132.74, 37.74) --
	(135.33, 33.24) --
	(130.14, 33.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.58, 31.08) rectangle (206.86, 87.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (126.86, 31.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (126.86, 44.78) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (126.86, 57.97) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (126.86, 71.16) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (126.86, 84.36) {1600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.30, 33.72) --
	(130.58, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.30, 46.91) --
	(130.58, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.30, 60.11) --
	(130.58, 60.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.30, 73.30) --
	(130.58, 73.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.30, 86.49) --
	(130.58, 86.49);
\end{scope}
\begin{scope}
\path[clip] ( 36.19, 87.55) rectangle (112.47, 93.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.19, 87.55) rectangle (112.47, 93.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at ( 74.33, 88.50) {\bfseries Redcaps4M};
\end{scope}
\begin{scope}
\path[clip] (130.58, 87.55) rectangle (206.86, 93.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.58, 87.55) rectangle (206.86, 93.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (168.72, 88.50) {\bfseries YoutubeRGB1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.35, 28.80) --
	( 38.35, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.01, 28.80) --
	( 60.01, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.65, 28.80) --
	( 88.65, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.31, 28.80) --
	(110.31, 31.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 38.35, 23.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 60.01, 23.09) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 88.65, 23.09) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (110.31, 23.09) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.74, 28.80) --
	(132.74, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (154.40, 28.80) --
	(154.40, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.04, 28.80) --
	(183.04, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.70, 28.80) --
	(204.70, 31.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (132.74, 23.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (154.40, 23.09) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (183.04, 23.09) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (204.70, 23.09) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 32.47, 31.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 32.47, 49.17) {1200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 32.47, 66.77) {2400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 32.47, 84.36) {3600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.91, 33.72) --
	( 36.19, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.91, 51.31) --
	( 36.19, 51.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.91, 68.90) --
	( 36.19, 68.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.91, 86.49) --
	( 36.19, 86.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 16.52, 59.31) {\bfseries QPS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (108.93,  7.50) {\bfseries (a) Range query};
\end{scope}
\begin{scope}
\path[clip] (222.87, 31.08) rectangle (300.70, 87.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.87, 31.08) rectangle (300.70, 87.55);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.87, 33.72) --
	(300.70, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.87, 46.91) --
	(300.70, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.87, 60.11) --
	(300.70, 60.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.87, 73.30) --
	(300.70, 73.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.87, 86.49) --
	(300.70, 86.49);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (225.08, 53.67) --
	(247.18, 63.82) --
	(260.11, 69.00) --
	(276.40, 81.03) --
	(287.13, 83.05) --
	(298.50, 83.73);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (225.08, 38.29) --
	(247.18, 44.99) --
	(260.11, 43.77) --
	(276.40, 46.24) --
	(287.13, 46.73) --
	(298.50, 48.25);
\definecolor{drawColor}{RGB}{109,173,209}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] (287.13, 39.93) --
	(298.50, 45.04);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,line join=round] (225.08, 33.77) --
	(247.18, 38.36) --
	(260.11, 50.56) --
	(276.40, 58.39);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (225.08, 34.45) --
	(247.18, 34.42) --
	(260.11, 34.40) --
	(276.40, 34.38) --
	(287.13, 34.39) --
	(298.50, 34.48);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (298.50, 83.73) circle (  1.93);

\path[fill=fillColor] (287.13, 83.05) circle (  1.93);

\path[fill=fillColor] (276.40, 81.03) circle (  1.93);

\path[fill=fillColor] (260.11, 69.00) circle (  1.93);

\path[fill=fillColor] (247.18, 63.82) circle (  1.93);

\path[fill=fillColor] (225.08, 53.67) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (298.50, 51.25) --
	(301.10, 46.75) --
	(295.91, 46.75) --
	cycle;

\path[fill=fillColor] (287.13, 49.73) --
	(289.72, 45.24) --
	(284.53, 45.24) --
	cycle;

\path[fill=fillColor] (276.40, 49.24) --
	(278.99, 44.74) --
	(273.80, 44.74) --
	cycle;

\path[fill=fillColor] (260.11, 46.76) --
	(262.70, 42.27) --
	(257.51, 42.27) --
	cycle;

\path[fill=fillColor] (247.18, 47.98) --
	(249.77, 43.49) --
	(244.58, 43.49) --
	cycle;

\path[fill=fillColor] (225.08, 41.28) --
	(227.67, 36.79) --
	(222.48, 36.79) --
	cycle;
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (274.47, 56.46) --
	(278.33, 56.46) --
	(278.33, 60.32) --
	(274.47, 60.32) --
	cycle;

\path[fill=fillColor] (258.18, 48.63) --
	(262.04, 48.63) --
	(262.04, 52.49) --
	(258.18, 52.49) --
	cycle;

\path[fill=fillColor] (245.25, 36.43) --
	(249.11, 36.43) --
	(249.11, 40.28) --
	(245.25, 40.28) --
	cycle;

\path[fill=fillColor] (223.15, 31.84) --
	(227.00, 31.84) --
	(227.00, 35.69) --
	(223.15, 35.69) --
	cycle;
\definecolor{fillColor}{RGB}{109,173,209}

\path[fill=fillColor] (296.57, 45.04) --
	(298.50, 46.97) --
	(300.43, 45.04) --
	(298.50, 43.11) --
	cycle;

\path[fill=fillColor] (285.20, 39.93) --
	(287.13, 41.86) --
	(289.06, 39.93) --
	(287.13, 38.00) --
	cycle;
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (300.09, 35.40) --
	(298.50, 36.31) --
	(296.91, 35.40) --
	(296.91, 33.56) --
	(298.50, 32.64) --
	(300.09, 33.56) --
	(300.09, 35.40) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (222.87, 31.08) rectangle (300.70, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (288.72, 35.31) --
	(287.13, 36.23) --
	(285.54, 35.31) --
	(285.54, 33.48) --
	(287.13, 32.56) --
	(288.72, 33.48) --
	(288.72, 35.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (222.87, 31.08) rectangle (300.70, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (277.99, 35.30) --
	(276.40, 36.22) --
	(274.81, 35.30) --
	(274.81, 33.46) --
	(276.40, 32.54) --
	(277.99, 33.46) --
	(277.99, 35.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (222.87, 31.08) rectangle (300.70, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (261.70, 35.32) --
	(260.11, 36.24) --
	(258.52, 35.32) --
	(258.52, 33.49) --
	(260.11, 32.57) --
	(261.70, 33.49) --
	(261.70, 35.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (222.87, 31.08) rectangle (300.70, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (248.77, 35.34) --
	(247.18, 36.26) --
	(245.59, 35.34) --
	(245.59, 33.50) --
	(247.18, 32.58) --
	(248.77, 33.50) --
	(248.77, 35.34) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (222.87, 31.08) rectangle (300.70, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (226.67, 35.37) --
	(225.08, 36.29) --
	(223.48, 35.37) --
	(223.48, 33.53) --
	(225.08, 32.61) --
	(226.67, 33.53) --
	(226.67, 35.37) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (222.87, 31.08) rectangle (300.70, 87.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.87, 31.08) rectangle (300.70, 87.55);
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.71, 33.72) --
	(393.54, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.71, 46.91) --
	(393.54, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.71, 60.11) --
	(393.54, 60.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.71, 73.30) --
	(393.54, 73.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.71, 86.49) --
	(393.54, 86.49);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (317.91, 43.29) --
	(340.02, 50.33) --
	(352.95, 54.85) --
	(369.24, 64.75) --
	(379.96, 71.40) --
	(391.34, 81.02);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,line join=round] (317.91, 34.91) --
	(340.02, 36.36) --
	(352.95, 37.15) --
	(369.24, 38.35) --
	(379.96, 38.54) --
	(391.34, 43.16);
\definecolor{drawColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.7pt,line join=round] (317.91, 35.67) --
	(340.02, 35.54) --
	(352.95, 35.49) --
	(369.24, 35.38) --
	(379.96, 35.66) --
	(391.34, 35.83);
\definecolor{drawColor}{RGB}{198,106,27}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] (379.96, 39.23) --
	(391.34, 78.28);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (391.34, 81.02) circle (  1.93);

\path[fill=fillColor] (379.96, 71.40) circle (  1.93);

\path[fill=fillColor] (369.24, 64.75) circle (  1.93);

\path[fill=fillColor] (352.95, 54.85) circle (  1.93);

\path[fill=fillColor] (340.02, 50.33) circle (  1.93);

\path[fill=fillColor] (317.91, 43.29) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (391.34, 46.16) --
	(393.93, 41.66) --
	(388.74, 41.66) --
	cycle;

\path[fill=fillColor] (379.96, 41.54) --
	(382.56, 37.04) --
	(377.37, 37.04) --
	cycle;

\path[fill=fillColor] (369.24, 41.35) --
	(371.83, 36.85) --
	(366.64, 36.85) --
	cycle;

\path[fill=fillColor] (352.95, 40.15) --
	(355.54, 35.65) --
	(350.35, 35.65) --
	cycle;

\path[fill=fillColor] (340.02, 39.36) --
	(342.61, 34.86) --
	(337.42, 34.86) --
	cycle;

\path[fill=fillColor] (317.91, 37.91) --
	(320.51, 33.41) --
	(315.32, 33.41) --
	cycle;
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (392.93, 36.75) --
	(391.34, 37.67) --
	(389.75, 36.75) --
	(389.75, 34.91) --
	(391.34, 34.00) --
	(392.93, 34.91) --
	(392.93, 36.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (381.56, 36.58) --
	(379.96, 37.49) --
	(378.37, 36.58) --
	(378.37, 34.74) --
	(379.96, 33.82) --
	(381.56, 34.74) --
	(381.56, 36.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (370.83, 36.30) --
	(369.24, 37.22) --
	(367.64, 36.30) --
	(367.64, 34.46) --
	(369.24, 33.54) --
	(370.83, 34.46) --
	(370.83, 36.30) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (354.54, 36.41) --
	(352.95, 37.33) --
	(351.35, 36.41) --
	(351.35, 34.57) --
	(352.95, 33.65) --
	(354.54, 34.57) --
	(354.54, 36.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (341.61, 36.46) --
	(340.02, 37.38) --
	(338.42, 36.46) --
	(338.42, 34.62) --
	(340.02, 33.70) --
	(341.61, 34.62) --
	(341.61, 36.46) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{RGB}{49,124,183}
\definecolor{fillColor}{RGB}{49,124,183}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (319.50, 36.58) --
	(317.91, 37.50) --
	(316.32, 36.58) --
	(316.32, 34.75) --
	(317.91, 33.83) --
	(319.50, 34.75) --
	(319.50, 36.58) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{RGB}{198,106,27}
\definecolor{fillColor}{RGB}{198,106,27}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (391.34, 76.44) --
	(392.93, 79.20) --
	(389.75, 79.20) --
	(391.34, 76.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{RGB}{198,106,27}
\definecolor{fillColor}{RGB}{198,106,27}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (379.96, 37.39) --
	(381.56, 40.15) --
	(378.37, 40.15) --
	(379.96, 37.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (315.71, 31.08) rectangle (393.54, 87.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.71, 31.08) rectangle (393.54, 87.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (311.99, 31.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (311.99, 44.78) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (311.99, 57.97) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (311.99, 71.16) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (311.99, 84.36) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.43, 33.72) --
	(315.71, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.43, 46.91) --
	(315.71, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.43, 60.11) --
	(315.71, 60.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.43, 73.30) --
	(315.71, 73.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (313.43, 86.49) --
	(315.71, 86.49);
\end{scope}
\begin{scope}
\path[clip] (222.87, 87.55) rectangle (300.70, 93.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (222.87, 87.55) rectangle (300.70, 93.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (261.79, 88.50) {\bfseries Redcaps4M};
\end{scope}
\begin{scope}
\path[clip] (315.71, 87.55) rectangle (393.54, 93.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.71, 87.55) rectangle (393.54, 93.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (354.63, 88.50) {\bfseries YoutubeRGB1M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.08, 28.80) --
	(225.08, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.18, 28.80) --
	(247.18, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.40, 28.80) --
	(276.40, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.50, 28.80) --
	(298.50, 31.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (225.08, 23.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (247.18, 23.09) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (276.40, 23.09) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (298.50, 23.09) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.91, 28.80) --
	(317.91, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.02, 28.80) --
	(340.02, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.24, 28.80) --
	(369.24, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (391.34, 28.80) --
	(391.34, 31.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (317.91, 23.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (340.02, 23.09) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (369.24, 23.09) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (391.34, 23.09) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (219.16, 31.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (219.16, 44.78) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (219.16, 57.97) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (219.16, 71.16) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (219.16, 84.36) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.60, 33.72) --
	(222.87, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.60, 46.91) --
	(222.87, 46.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.60, 60.11) --
	(222.87, 60.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.60, 73.30) --
	(222.87, 73.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.60, 86.49) --
	(222.87, 86.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (301.70,  7.50) {\bfseries (b) Label query};
\end{scope}
\begin{scope}
\path[clip] (409.56, 31.08) rectangle (494.89, 87.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.56, 31.08) rectangle (494.89, 87.55);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.56, 33.72) --
	(494.89, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.56, 44.27) --
	(494.89, 44.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.56, 54.83) --
	(494.89, 54.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.56, 65.38) --
	(494.89, 65.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.56, 75.94) --
	(494.89, 75.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (409.56, 86.49) --
	(494.89, 86.49);
\definecolor{drawColor}{RGB}{183,34,48}

\path[draw=drawColor,line width= 0.7pt,line join=round] (411.97, 38.88) --
	(453.29, 46.25) --
	(471.09, 55.99) --
	(481.50, 60.41) --
	(492.47, 69.91);
\definecolor{drawColor}{RGB}{16,70,128}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (411.97, 35.66) --
	(453.29, 38.67) --
	(471.09, 38.55) --
	(481.50, 39.97) --
	(492.47, 44.57);
\definecolor{drawColor}{RGB}{182,215,232}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 3pt ,line join=round] (411.97, 38.29) --
	(453.29, 50.34) --
	(471.09, 57.77) --
	(481.50, 60.65) --
	(492.47, 73.69);
\definecolor{fillColor}{RGB}{183,34,48}

\path[fill=fillColor] (492.47, 69.91) circle (  1.93);

\path[fill=fillColor] (481.50, 60.41) circle (  1.93);

\path[fill=fillColor] (471.09, 55.99) circle (  1.93);

\path[fill=fillColor] (453.29, 46.25) circle (  1.93);

\path[fill=fillColor] (411.97, 38.88) circle (  1.93);
\definecolor{fillColor}{RGB}{16,70,128}

\path[fill=fillColor] (492.47, 47.57) --
	(495.07, 43.07) --
	(489.88, 43.07) --
	cycle;

\path[fill=fillColor] (481.50, 42.96) --
	(484.10, 38.47) --
	(478.90, 38.47) --
	cycle;

\path[fill=fillColor] (471.09, 41.54) --
	(473.69, 37.05) --
	(468.49, 37.05) --
	cycle;

\path[fill=fillColor] (453.29, 41.67) --
	(455.89, 37.17) --
	(450.70, 37.17) --
	cycle;

\path[fill=fillColor] (411.97, 38.66) --
	(414.57, 34.16) --
	(409.37, 34.16) --
	cycle;
\definecolor{fillColor}{RGB}{182,215,232}

\path[fill=fillColor] (490.55, 71.76) --
	(494.40, 71.76) --
	(494.40, 75.62) --
	(490.55, 75.62) --
	cycle;

\path[fill=fillColor] (479.57, 58.72) --
	(483.43, 58.72) --
	(483.43, 62.58) --
	(479.57, 62.58) --
	cycle;

\path[fill=fillColor] (469.16, 55.84) --
	(473.02, 55.84) --
	(473.02, 59.70) --
	(469.16, 59.70) --
	cycle;

\path[fill=fillColor] (451.37, 48.41) --
	(455.22, 48.41) --
	(455.22, 52.26) --
	(451.37, 52.26) --
	cycle;

\path[fill=fillColor] (410.04, 36.36) --
	(413.90, 36.36) --
	(413.90, 40.22) --
	(410.04, 40.22) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.56, 31.08) rectangle (494.89, 87.55);
\end{scope}
\begin{scope}
\path[clip] (409.56, 87.55) rectangle (494.89, 93.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.56, 87.55) rectangle (494.89, 93.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.67] at (452.22, 88.50) {\bfseries Wiki15.4M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (411.97, 28.80) --
	(411.97, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (453.29, 28.80) --
	(453.29, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (471.09, 28.80) --
	(471.09, 31.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (488.89, 28.80) --
	(488.89, 31.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (411.97, 23.09) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (453.29, 23.09) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (471.09, 23.09) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.62] at (488.89, 23.09) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (405.84, 31.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (405.84, 42.14) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (405.84, 52.69) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (405.84, 63.25) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (405.84, 73.80) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.62] at (405.84, 84.36) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.28, 33.72) --
	(409.56, 33.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.28, 44.27) --
	(409.56, 44.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.28, 54.83) --
	(409.56, 54.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.28, 65.38) --
	(409.56, 65.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.28, 75.94) --
	(409.56, 75.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.28, 86.49) --
	(409.56, 86.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.54, 14.37) {\bfseries Selectivity (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,119.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (445.72,  7.50) {\bfseries (c) Negatively correlated};
\end{scope}
\end{tikzpicture}

